1WHSP: an IR-based sample of $\sim$1,000 VHE $\gamma$-ray blazar candidates

Blazars are the dominant type of extragalactic sources at microwave and at $\gamma$-ray energies. In the most energetic part of the electromagnetic spectrum (E>100GeV) a large fraction of high Galactic latitude sources are blazars of the High Synchrotron Peaked (HSP) type, that is BL Lac objects with synchrotron power peaking in the UV or in the X-ray band. HSP blazars are remarkably rare, with only a few hundreds of them expected to be above the sensitivity limits of currently available surveys. To find these very uncommon objects, we have devised a method that combines ALLWISE survey data with multi-frequency selection criteria. The sample was defined starting from a primary list of infrared colour-colour selected sources from the ALLWISE all sky survey database, and applying further restrictions on IR-radio and IR-X-ray flux ratios. Using a polynomial fit to the multi-frequency data (radio to X-ray) we estimated synchrotron peak frequencies and fluxes of each object. We assembled a sample including 992 sources, which is currently the largest existing list of confirmed and candidates HSP blazars. All objects are expected to radiate up to the highest $\gamma$-ray photon energies. In fact, 299 of these are confirmed emitters of GeV $\gamma$-ray photons (based on Fermi-LAT catalogues), and 36 have already been detected in the TeV band. The majority of sources in the sample are within reach of the upcoming Cherenkov Telescope Array (CTA), and many may be detectable even by the current generation of Cherenkov telescopes during flaring episodes. The sample includes 425 previously known blazars, 151 new identifications, and 416 HSP candidates (mostly faint sources) for which no optical spectra is available yet. The full 1WHSP catalogue is on-line at http://www.asdc.asi.it/1whsp/ providing a direct link to the SED building tool where multifrequency data can be easily visualised.

==> (inline-0) <==
\begin{longtable}{p{2.6cm}p{0.3cm}p{1.2cm}p{1.6cm}p{1.9cm}p{3.2cm}p{1.3cm}p{0.6cm}p{0.4cm}p{0.8cm}}
\caption{\label{table1} \textbf{1WHSP sample.} The column \textit{Type} indicates if the source is a spectroscopically confirmed HSP (0 for previously known blazar, $0^+$ for newly identified blazar), a candidate HSP (1), a complementary source from the Sedentary survey (2), if it is classified as extended by WISE (3), and complementary source from TeVCat (4). The column \textit{Fermi-LAT} shows the $\gamma$-ray counterpart in the FERMI catalogs and their respective photon index $\Gamma$ measured for the energy band 0.1GeV$<E<$100GeV. The columns \textit{Bz} and \textit{TeV} show if the source is part of those catalogs. The column \textit{FOM} represents the likelihood of detection in the TeV band (see section 4.5). The lower limit on $\log(\nu_{peak})$ is due to lack of data in higher energies. Upper/Lower limits on the redshift are taken from \cite{bllacz2} (a), \cite{pita2013} (b), \cite{pks1424p240HighZ} (c), \cite{PG1553} (d), \cite{shaw2} (e), \cite{masetti2013} (f), \cite{bll} (g), or calculated by us (see Section \ref{zlowerlimits}) using the observed m$_r$ that is given in lower case. Entries marked with an asterisk are uncertain. \textbf{The full catalog is available at www.asdc.asi.it/1whsp containing complementary information and a direct link to the \textit{SED building tool} where the multifrequency spectra for each source can be quickly visualised.} }\\
\hline       
1WHSPJ & Bz & Log($\nu_{p}$) & Log($\nu f_{(\nu_p)}$) & z & Fermi-LAT & $\Gamma$ & Type & TeV & FOM  \\      
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
1WHSP J & Bz & Log($\nu_{p}$) & Log($\nu f_{(\nu_p)}$) & z & Fermi-LAT & $\Gamma$ & Type & TeV & FOM   \\     
\hline
\endhead
\hline
\endfoot

    000116.3+293534  &   -           &    $>$17            &     $>$-12.8          &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    000132.7-415525  &   -           &      15.8           &       -11.7           &     0              &     2FGL J0001.7-4159  &  2.1$\pm$0.19    &    1         &   -  &    0.40    \\   
    000213.7-103816  &   -           &      16.6           &       -13.1           &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    000319.5-524727  &   -           &      15.4$^{*}$     &       -12.4$^{*}$     &     0              &     3FGL J0003.2-5246  &  1.9$\pm$0.17    &    1         &   -  &    0.08    \\   
    000513.7-261438  &   -           &      15.4           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    000835.3-233927  &   y           &    $>$17            &     $>$-11.8          &     0.147          &     2FGL J0008.7-2344  &  1.6$\pm$0.25    &    3         &   -  &    0.31    \\   
    000949.7-431650  &   -           &      15.6           &       -12             &    $>$ 0.56$_{(18.6)}$        &    -                   &  -    &    0$^{+}$   &   -  &    0.20    \\    
    001011.7+334851  &   -           &      15.2           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    001253.8-162656  &   -           &      15.7           &       -11.6           &     0              &    -                   &  -               &    1         &   -  &    0.50    \\   
    001356.0-185406  &   y           &      17.4           &       -11.3           &     0.094          &     3FGL J0013.9-1853  &  1.9$\pm$0.17    &    0         &   y  &    1.00    \\    
    001411.4-502234  &   y           &      17             &       -11.5           &     0.01$^{*}$     &    1FGL J0013.7-5022   &  2.2$\pm$0.22    &    0         &   -  &    0.63    \\   
    001527.9+353639  &   y           &      16.7           &       -12             &    $>$ 0.57$_{(18.7)}$        &    -                   &  -    &    0         &   -  &    0.20    \\    
    001827.7+294730  &   y           &      17.1           &       -11.4           &     0.1$^{*}$      &     2FGL J0018.5+2945  &  1.2$\pm$0.28    &    0         &   -  &    0.79    \\   
    002056.6+221912  &   -           &    $>$15            &     $>$-12.7          &     0.327     &    -                   &  -               &    0$^{+}$        &   -  &    0.04    \\   
    002200.0-514024  &   -           &      15.7           &       -11.2           &     0.25           &     2FGL J0022.3-5141  &  2.2$\pm$0.17    &    0$^{+}$   &   -  &    1.26    \\   
    002200.9+000657  &   y           &      16.3           &       -11.8           &     0.306          &    -                   &  -               &    0         &   -  &    0.31    \\   
    002209.5-670510  &   -           &    $>$17            &     $>$-12.5          &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    002254.9-341347  &   -           &      15.3           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    002635.6-460109  &   y           &      16.4           &       -11.2           &     0              &     3FGL J0026.7-4603  &  2.5$\pm$0.18    &    0         &   -  &    1.26    \\   
    002657.4-090157  &   -           &    $>$16            &     $>$-12.3          &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    002743.6+261621  &   -           &      16.4           &       -12.1           &     0.365       &    -                   &  -            &    0$^{+}$         &   -  &    0.16    \\   
    002928.6+205333  &   -           &      16.3           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    003020.4-164712  &   -           &      15.6           &       -11.7           &    $>$ 0.52$_{(18.3)}$ & 3FGL J0030.2-1646  &  1.6$\pm$0.13    &    0$^{+}$   &   -  &    0.40    \\   
    003322.4-203908  &   -           &      16.3           &       -11.6           &     0.073          &    -                   &  -               &    0$^{+}$   &   -  &    0.50    \\   
    003334.3-192132  &   y           &      15.7           &       -11             &    $>$ 0.506$^{(b)}$       &     2FGL J0033.5-1921  &  1.8$\pm$0.05    &    0 &   y  &    2.00    \\    
    003514.7+151504  &   y           &      15.3           &       -11.4           &    $>$ 0.64$^{(e)}$        &     2FGL J0035.2+1515  &  1.6$\pm$0.11    &    0 &   -  &    0.79    \\   
    003539.6-181651  &   -           &      15.4           &       -11.9           &     0.32           &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    003631.6-031326  &   -           &    $>$17            &     $>$-12.4          &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    003736.2-230225  &   -           &      17.6$^{*}$     &       -12.5$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    003908.2-222001  &   -           &      16.7           &       -11.9           &     0.064          &     2FGL J0038.7-2215  &  1.7$\pm$0.20    &    0$^{+}$   &   -  &    0.25    \\   
    004013.8+405004 &  y             &     $>$18.0         &       -11.3           &     0              &    
3FGL J0040.3+404   &  1.1$\pm$0.33    &    0         &   -  &    1.00    \\
    004208.0+364112  &   y           &      16.8           &       -11.9           &    $>$ 0.47$_{(17.9)}$ & 3FGL J0041.9+3639  &  2.0$\pm$0.21    &    0         &   -  &    0.25    \\   
    004226.4-380937  &   -           &      17.5$^{*}$     &       -12.1$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    004334.1-044300  &   -           &      16.3           &       -11.8           &    $>$ 0.48$_{(18.0)}$ & 3FGL J0043.5-0444  &  1.7$\pm$0.23    &    0$^{+}$   &   -  &    0.31    \\   
    004348.6-111606  &   -           &      15.7           &       -11.6           &     0              &     3FGL J0043.7-1117  &  1.6$\pm$0.16    &    1         &   -  &    0.50    \\   
    004519.2+212740  &   y           &      15.9           &       -11.2           &     0              &     2FGL J0045.3+2127  &  1.9$\pm$0.09    &    0         &   -  &    1.26    \\   
    004707.0+124454  &   -           &      15.7$^{*}$     &       -12.5$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    004755.2+394857  &   y           &      16.1           &       -11.9           &     0.252          &     3FGL J0048.0+3950  &  1.9$\pm$0.12    &    0         &   -  &    0.25    \\   
    004927.8+395003  &   -           &      17$^{*}$       &       -12.5$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    004929.9-241844  &   -           &      16.4$^{*}$     &       -12.4$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    004938.8-415137  &   -           &      15.8           &       -11.5           &     0              &     3FGL J0049.4-4149  &  2.2$\pm$0.22    &    1         &   -  &    0.63    \\   
    005015.4-461811  &   -           &      16.8           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    005040.9-254122  &   -           &      15.4           &       -12.2           &     0.777          &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    005048.5-342850  &   -           &      16.2           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    005116.6-624204  &   -           &      15.9           &       -11.3           &    $>$ 0.3$^{(f)}$    &     2FGL J0051.4-6241  &  1.7$\pm$0.08 &    0         &   -  &    1.00    \\    
    005235.4-574636  &   -           &      16.4$^{*}$     &       -12.2$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    005425.4-361131  &   -           &    $>$15            &     $>$-12.5          &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    005446.7-245528  &   -           &      15.9           &       -11.2           &    $>$ 0.12$^{(f)}$   & 2FGL J0055.0-2454  &  1.8$\pm$0.17     &    0         &   -  &    1.26    \\   
    005553.5+121733  &   -           &      16.6$^{*}$     &       -12.5$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    005620.0-093630  &   y           &      15.9           &       -11.5           &     0.1            &     3FGL J0056.3-0935  &  1.8$\pm$0.12    &    0         &   -  &    0.63    \\   
    005813.7-142929  &   -           &      15.4           &       -12.2           &    $>$ 0.42$_{(17.5)}$        &    -                   &  -    &    0$^{+}$   &   -  &    0.12    \\   
    005816.7+172313  &   y           &      16.3           &       -11.8           &     0              &    -                   &  -               &    0         &   -  &    0.31    \\   
    005916.9-015017  &   -           &      17.6           &       -11.6           &     0              &     2FGL J0059.2-0151  &  1.2$\pm$0.36    &    1         &   -  &    0.50    \\   
    010010.7-023451  &   -           &      15.6$^{*}$     &       -12.2$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    010118.0-065014  &   -           &      15.6           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    010250.9-200158  &   -           &      16             &       -11.7           &    $>$ 0.38$_{(17.2)}$        &    -                   &  -    &    0$^{+}$   &   -  &    0.40    \\   
    010838.2-402027  &   -           &      17.4$^{*}$     &       -12.4$^{*}$     &     0.142          &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    010956.5-402050  &   -           &      16.4           &       -11.8           &     0              &    1FGL J0110.0-4023   &  1.3$\pm$0.32    &    1         &   -  &    0.31    \\   
    011004.8+414950  &   y           &      16.8           &       -12.1           &     0.096          &    -                   &  -               &    0         &   -  &    0.16    \\   
    011049.9-125503  &   y           &      17.2           &       -11.6           &     0.23           &     3FGL J0110.9-1254  &  1.9$\pm$0.19    &    0         &   -  &    0.50    \\   
    011055.9+422500  &   -           &      16             &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    011501.7-340027  &   y           &      16.0$^{*}$     &       -12.1$^{*}$     &     0.48           &    -                   &  -               &    0         &   -  &    0.16    \\    
    011546.1+251953  &   y           &      15.7           &       -11.7           &     0.375          &     2FGL J0115.7+2518  &  2.0$\pm$0.09    &    0         &   -  &    0.40    \\   
    011555.4-274431  &   -           &      16.9           &       -11.8           &     0              &     3FGL J0116.2-2744  &  2.0$\pm$0.17    &    0$^{+}$   &   -  &    0.31    \\   
    011637.0-281146  &   -           &      17.2           &       -12.2           &    $>$ 0.7$_{(19.8)}$         &    -                   &  -    &    0$^{+}$   &   -  &    0.12    \\   
    011746.9-244333  &   y           &      16.6           &       -12.1           &     0.279          &    -                   &  -               &    0         &   -  &    0.16    \\   
    011823.2+324325  &   -           &      16.2$^{*}$     &       -12.3$^{*}$     &     0.112       &    -                   &  -            &    0$^{+}$         &   -  &    0.10    \\    
    011828.7-511527  &   -           &      15.5           &       -12.2           &    $>$ 0.44$_{(17.7)}$ &    -               &  -               &    0$^{+}$   &   -  &    0.12    \\   
    011904.6-145858  &   -           &      16.1           &       -12             &    $>$ 0.53$_{(18.4)}$ & 3FGL J0118.9-1457  &  1.8$\pm$0.16    &    0$^{+}$   &   -  &    0.20    \\    
    012006.3+215920  &   -           &      15.1           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    012308.6+342048  &   y           &      18             &       -10.8           &     0.27           &     2FGL J0122.6+3425  &  1.5$\pm$0.21    &    0         &   -  &    3.16    \\   
    012338.3-231058  &   y           &      17.3           &       -11.1           &     0.404          &     3FGL J0123.7-2312  &  2.0$\pm$0.10    &    0         &   -  &    1.58    \\    
    012340.3+421017  &   y           &    $>$17            &     $>$-11.8          &     0.186          &    -                   &  -               &    0         &   -  &    0.31    \\   
    012430.5+324946  &   y           &    $>$16            &     $>$-12            &     0              &    -                   &  -               &    0         &   -  &    0.20    \\    
    012443.7-314342  &   -           &    $>$16            &     $>$-12.1          &    $>$ 0.6$_{(18.9)}$         &    -                   &  -    &    0$^{+}$   &   -  &    0.16    \\   
    012657.2+330730  &   y           &      16.6           &       -12             &     0              &    -                   &  -               &    0         &   -  &    0.20    \\  
    012711.0-015153  &   y           &      15             &       -12.3           &     0              &    -                   &  -               &    0         &   -  &    0.10    \\    
    012713.9+032300  &   -           &      15.7           &       -11.7           &     0              &     2FGL J0127.2+0324  &  1.8$\pm$0.11    &    1         &   -  &    0.40    \\   
    012722.1+211442  &   -           &      16.3           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    012750.8-001346  &   y           &      15.6           &       -12.7           &     0.44           &    -                   &  -               &    0         &   -  &    0.04    \\   
    013312.1-351916  &   -           &    $>$15            &     $>$-12.3          &     0.174          &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    013314.1-435850  &   -           &      15.3           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    013428.1+263843  &   -           &      15.8           &       -11.5           &     0              &     2FGL J0134.4+2636  &  1.9$\pm$0.12    &    0$^{+}$   &   -  &    0.63    \\   
    013520.5+062546  &   -           &      15.9           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    013523.6-272813  &   -           &      17.6$^{*}$     &       -12.1$^{*}$     &     0.248          &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    013548.7-201346  &   -           &      15.4           &       -11.9           &     0.37           &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    013632.5+390559  &   y           &      16.1           &       -10.9           &     0              &     2FGL J0136.5+3905  &  1.7$\pm$0.04    &    0         &   y  &    2.51    \\   
    013803.7-215530  &   -           &    $>$17            &     $>$-12            &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    013944.7+243120  &   -           &      15.4           &       -11.7           &     0              &    -                   &  -               &    1         &   -  &    0.40    \\   
    014040.8-075849  &   y           &      16.6           &       -12             &    $>$ 0.49$_{(18.1)}$        &    -                   &  -    &    0         &   -  &    0.20    \\    
    014347.3-584551  &   -           &      17.1           &       -11             &     0              &     2FGL J0143.6-5844  &  1.7$\pm$0.09    &    1         &   -  &    2.00    \\    
    014558.0+213504  &   -           &    $>$17            &     $>$-12            &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    014748.7+203715  &   -           &    $>$17            &     $>$-12.5          &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    015044.5-545004  &   -           &      15.8           &       -12.1           &     0              &     3FGL J0150.5-5447  &  2.1$\pm$0.23    &    1         &   -  &    0.16    \\   
    015219.8+364017  &   -           &      15.6$^{*}$     &       -12.4$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    015239.5+014717  &   y           &      15.9           &       -11.2           &     0.08           &     2FGL J0152.6+0148  &  1.8$\pm$0.14    &    0         &   y  &    1.26    \\   
    015313.1-110627  &   -           &      16.1           &       -12.2           &    $>$ 0.55$_{(18.6)}$ & -                  &  -               &    0$^{+}$   &   -  &    0.12    \\   
    015646.0-474417  &   -           &      15.2           &       -12             &    $>$ 0.29$_{(16.2)}$ & 3FGL J0156.9-4742  &  2.0$\pm$0.26    &    0$^{+}$   &   -  &    0.20    \\    
    015657.9-530159  &   -           &      17.7           &       -11             &     0              &     2FGL J0157.2-5259  &  1.7$\pm$0.17    &    1         &   -  &    2.00    \\    
    015700.6-323529  &   -           &      16.8           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    015721.5-215852  &   -           &    $>$15            &     $>$-12            &    $>$ 0.7$_{(19.8)}$         &    -                   &  -    &    0$^{+}$   &   -  &    0.20    \\    
    015934.3+104705  &   y           &      15.5           &       -11.6           &     0.195          &     2FGL J0159.5+1046  &  2.2$\pm$0.11    &    0         &   -  &    0.50    \\   
    020106.1+003400  &   y           &      17             &       -11.7           &     0.298          &    -                   &  -               &    0         &   -  &    0.40    \\   
    020110.9-434655  &   -           &      15.8           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    020121.7-225925  &   -           &      15.6$^{*}$     &       -12.2$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    020239.7-313338  &   -           &      15.9           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    020252.2-022320  &   -           &      16.3           &       -12             &     0              &     3FGL J0203.1-0227  &  2.3$\pm$0.17    &    1         &   -  &    0.20    \\    
    020314.0-323512  &   -           &      15.5           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    020356.0-244454  &   -           &      15.6$^{*}$     &       -12.6$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    020412.9-333340  &   y           &      17.8           &       -11.5           &     0.617          &    -                   &  -               &    0         &   -  &    0.63    \\   
    020430.0-213725  &   -           &      15.2           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    020838.1+352312  &   y           &      16.1           &       -12.1           &     0.318          &    1FGL J0208.6+3522   &  1.7$\pm$0.32    &    0         &   -  &    0.16    \\   
    020921.6-522922  &   y           &      16.7           &       -11.1           &    $>$ 0.163$_{(14.5)}$  & 2FGL J0209.5-5229  &  1.9$\pm$0.09  &    3         &   -  &    1.58    \\   
    021205.7-255758  &   -           &    $>$16            &     $>$-12            &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    021216.8-022155  &   -           &    $>$18            &     $>$-11.6          &     0              &    -                   &  -               &    1         &   -  &    0.50    \\   
    021252.8+224452  &   y           &      15.4           &       -11.3           &     0.459          &     2FGL J0213.1+2245  &  2.0$\pm$0.11    &    0         &   -  &    1.00    \\    
    021409.8-473235  &   -           &      15.6           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    021411.7-353733  &   -           &      17             &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    021515.2-161738  &   -           &      16.8$^{*}$     &       -12.3$^{*}$     &     0.283          &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    021552.3-402343  &   -           &      17.2$^{*}$     &       -12.2$^{*}$     &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    021616.6-481626  &   -           &      17.3           &       -12.1           &     0.168          &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    021632.0+231450  &   y           &      16             &       -11.9           &     0.288          &    -                   &  -               &    2         &   -  &    0.25    \\   
    021650.8-663642  &   -           &      15.4           &       -11.6           &    $>$ 0.33$_{(16.7)}$   & 2FGL J0216.9-6630  &  1.9$\pm$0.14  &    0$^{+}$   &   -  &    0.50    \\   
    021729.3-642306  &   -           &      15.8           &       -12.8           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    021905.4-172512  &   y           &      16.1           &       -11.6           &     0.128          &     2FGL J0219.1-1725  &  1.9$\pm$0.21    &    0         &   -  &    0.50    \\   
    022006.3-391835  &   -           &      15.5           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    022048.4-084250  &   y           &      15.7           &       -11.9           &    $>$ 0.43$_{(17.6)}$        &    -                   &  -       & 0         &   -  &    0.25    \\   
    022314.2-111738  &   -           &      15.6           &       -12             &    $>$ 0.2$^{(f)}$         &     2FGL J0223.0-1118  &  1.6$\pm$0.22    &    0 &   -  &    0.20    \\    
    022638.8-444122  &   -           &      16.5           &       -11.5           &     0              &     2FGL J0226.5-4444  &  1.6$\pm$0.27    &    1         &   -  &    0.63    \\   
    022657.2+082730  &   -           &      15.9           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    022716.5+020200  &   y           &      17.7           &       -11.3           &     0.45           &     2FGL J0227.3+0203  &  1.9$\pm$0.20    &    0         &   -  &    1.00    \\    
    022855.8-292716  &   -           &      15             &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    023224.3+201413  &   -           &      15.4           &       -12.7           &     0              &    -                   &  -               &    1         &   y  &    0.04    \\   
    023248.5+201717  &   y           &      18.4           &       -10.9           &     0.139          &     3FGL J0232.8+2016  &  2.0$\pm$0.15    &    0         &   -  &    2.51    \\   
    023444.8-583115  &   -           &      17             &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    023536.6-293843  &   y           &      16.1           &       -12.4           &    $>$ 0.66$_{(19.2)}$        &    -                   &  -    &    0         &   -  &    0.08    \\   
    023734.0-360328  &   y           &      15.9           &       -11.3           &    $>$ 0.411       &     2FGL J0237.5-3603  &  1.6$\pm$0.22    &    0         &   -  &    1.00    \\    
    023800.6-390504  &   -           &      15.4           &       -12.1           &     0              &     2FGL J0238.2-3905  &  1.7$\pm$0.18    &    1         &   -  &    0.16    \\   
    023832.4-311657  &   y           &      16.5           &       -10.9           &     0.233          &     2FGL J0238.6-3117  &  1.8$\pm$0.11    &    0         &   -  &    2.51    \\   
    024115.4-304140  &   -           &      16.4           &       -11.9           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    024151.3-160333  &   -           &      15.8           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    024302.9+004627  &   y           &      16.3           &       -12.5           &     0.4            &    -                   &  -               &    0         &   -  &    0.06    \\   
    024440.2-581954  &   y           &      16.8           &       -11.4           &     0.26           &     3FGL J0244.8-5818  &  1.7$\pm$0.14    &    0         &   -  &    0.79    \\   
    024803.3-033144  &   -           &      16.5           &       -11.7           &     0.18           &    -                   &  -               &    0$^{+}$   &   -  &    0.40    \\   
    025018.9-212939  &   y           &      17             &       -12.1           &     0.498          &    -                   &  -               &    0         &   -  &    0.16    \\   
    025037.9+171208  &   y           &      16             &       -11.5           &     0              &     2FGL J0250.6+1713  &  1.8$\pm$0.17    &    0         &   -  &    0.63    \\   
    025056.8-324313  &   -           &      15.4           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    025307.6-332822  &   -           &      15.5$^{*}$     &       -12.7$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    025347.1-103135  &   -           &      17             &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    025426.3+160202  &   -           &      15.3           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    025434.3-454326  &   -           &      15             &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    025448.1-125801  &   -           &      15.4           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    025707.8+335730  &   -           &      15.8           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    030036.9-361743  &   -           &    $>$15            &     $>$-12.5          &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    030103.7+344101  &   y           &      15.7           &       -12             &     0.24           &    -                   &  -               &    0         &   -  &    0.20    \\    
    030246.3-192425  &   -           &      15.5           &       -11.5           &     0              &    -                   &  -               &    1         &   -  &    0.63    \\   
    030326.3-240711  &   y           &      15.7           &       -10.7           &     0.266          &     2FGL J0303.4-2407  &  1.9$\pm$0.03    &    4         &   y  &    3.98    \\   
    030330.1+055430  &   y           &      15.8           &       -11.7           &     0.196          &    -                   &  -               &    0         &   -  &    0.40    \\   
    030416.3-283218  &   y           &      17.7           &       -11.6           &    $>$ 0.7$_{(19.8)}$  & 2FGL J0304.5-2836  &  1.6$\pm$0.21    &    2         &   -  &    0.50    \\   
    030433.9-005404  &   y           &      15.4           &       -11.9           &     0.511          &    -                   &  -               &    0         &   -  &    0.25    \\    
    030718.6-205158  &   -           &      16.2$^{*}$     &       -12.6$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    030926.0-395927  &   -           &      16.1           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    031034.6-501631  &   -           &      15.9           &       -11.8           &     0              &     2FGL J0310.2-5013  &  1.7$\pm$0.15    &    1         &   -  &    0.31    \\   
    031103.2-440227  &   -           &    $>$16            &     $>$-11.6          &     0              &    -                   &  -               &    1         &   -  &    0.50    \\   
    031205.3+312115  &   -           &      15.5           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    031421.9-095453  &   -           &      17.6$^{*}$     &       -12.1$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    031423.9+061956  &   y           &      16.3           &       -11.3           &     0.62$^{*}$     &    -                   &  -               &    0         &   -  &    1.00    \\    
    031614.3-643731  &   -           &      16.2           &       -11.6           &     0              &     2FGL J0316.1-6434  &  2.0$\pm$0.15    &    1         &   -  &    0.50    \\   
    031614.9-260757  &   y           &      16             &       -11.3           &     0.443          &     2FGL J0315.8-2611  &  1.9$\pm$0.14    &    0         &   -  &    1.00    \\    
    031615.1-224723  &   -           &      16.9$^{*}$     &       -12.5$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    031633.7-221612  &   y           &      16.7           &       -12.1           &     0.228          &    -                   &  -               &    0         &   -  &    0.16    \\   
    031746.6+201106  &   -           &      15.6           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    031951.7+184534  &   y           &      17.3           &       -11.3           &     0.19           &     2FGL J0319.6+1849  &  1.6$\pm$0.11    &    0         &   y  &    1.00    \\    
    032038.0+112452  &   -           &      16.1           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    032102.2-040851  &   -           &      15.4           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    032159.9+233611  &   y           &      15.7           &       -11.2           &     0              &     2FGL J0322.0+2336  &  2.1$\pm$0.12    &    0         &   -  &    1.26    \\   
    032214.1-630740  &   -           &      15.4           &       -11.7           &     0              &    -                   &  -               &    1         &   -  &    0.40    \\   
    032228.3-504539  &   -           &      15.7           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    032343.6-011146  &   y           &      15.1           &       -11.8           &     0              &     2FGL J0323.6-0108  &  1.5$\pm$0.18    &    0         &   -  &    0.31    \\   
    032350.7+071737  &   y           &    $>$17.4          &     $>$-11.9          &     0.31           &    -                   &  -               &    2         &   -  &    0.25    \\   
    032523.5-563544  &   -           &      16.2           &       -11.5           &     0.6            &     2FGL J0325.1-5635  &  2.2$\pm$0.16    &    0$^{+}$   &   -  &    0.63    \\   
    032541.0-164616  &   y           &      15.6           &       -11.2           &     0.291          &     2FGL J0325.6-1650  &  2.0$\pm$0.16    &    0         &   -  &    1.26    \\   
    032613.9+022514  &   y           &      15.9           &       -11.3           &     0.147          &     2FGL J0326.1+0224  &  2.1$\pm$0.10    &    0         &   -  &    1.00    \\    
    032647.3-340447  &   -           &      15.9           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    032852.6-571605  &   -           &      16.3           &       -11.9           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    033612.8-213128  &   -           &    $>$15            &     $>$-12.3          &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    033829.2+130215  &   -           &      16.2           &       -11.8           &     0              &     2FGL J0338.2+1306  &  1.5$\pm$0.17    &    0$^{+}$   &   -  &    0.31    \\   
    033832.0-570448  &   -           &    $>$17            &     $>$-11.7          &     0              &    -                   &  -               &    1         &   -  &    0.40    \\   
    034254.1-370737  &   -           &      17.6$^{*}$     &       -11.7$^{*}$     &     0.2            &    -                   &  -               &    0$^{+}$   &   -  &    0.40    \\   
    034323.5-761448  &   -           &    $>$15            &     $>$-12.2          &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    034427.3-523557  &   -           &      15.6           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    034923.1-115927  &   y           &      17.8           &       -10.9           &     0.188          &     3FGL J0349.2-1158  &  1.7$\pm$0.16    &    0         &   y  &    2.51    \\   
    035257.4-683117  &   -           &      18.2           &       -11             &     0.087          &     3FGL J0353.0-6831  &  1.6$\pm$0.18    &    0         &   -  &    2.00    \\    
    035305.0-362308  &   y           &      17.1           &       -11.7           &     0              &     3FGL J0353.0-3622  &  1.6$\pm$0.18    &    0         &   -  &    0.40    \\   
    035308.5+825631  &   y           &      -16.3$^{*}$     &       -11.9$^{*}$    &     0.0694$^{*}$   &   -                  &     -           &     0$^{+}$   &   -  &    0.25    \\
    035532.7-485134  &   -           &      15.5           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    035807.2-545139  &   -           &      15.1           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    035856.1-305447  &   y           &      17.5           &       -11.8           &     0.65$^{*}$     &    -                   &  -               &    2         &   -  &    0.31    \\   
    040128.7+815311  &   y           &      16.7$^{*}$     &       -11.9$^{*}$     &     0.215          &    -                   &  -               &    0         &   -  &    0.25    \\   
    040352.3-571942  &   -           &      15.6           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    041112.3-394143  &   y           &      16.7           &       -11.9           &    $>$ 0.7$_{(19.8)}$         &    -        &  -               &    2         &   -  &    0.25    \\   
    041422.6-035017  &   -           &      15.3           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    041458.1-533943  &   -           &      16.3           &       -11.4           &     0              &    -                   &  -               &    1         &   -  &    0.79    \\   
    041645.2-552529  &   -           &      15.7$^{*}$     &       -12.9$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    041652.4+010523  &   y           &      16.5           &       -10.8           &     0.287          &     2FGL J0416.8+0105  &  2.0$\pm$0.16    &    0         &   y  &    3.16    \\   
    041949.3+843835  &   -           &      16.2           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    042026.3-651400  &   -           &      15.5           &       -11.8           &     0              &    -                   &  -               &    1         &   -  &    0.31    \\   
    042132.9-062903  &   y           &      17             &       -11.9           &     0.39           &    -                   &  -               &    0         &   -  &    0.25    \\   
    042218.3+195054  &   y           &      17$^{*}$       &       -11.8$^{*}$     &     0.516          &    -                   &  -               &    0         &   -  &    0.31    \\   
    042302.4-522739  &   -           &      15.8           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    042307.9-315958  &   -           &      15.7           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    042344.3-543142  &   -           &      15.8$^{*}$     &       -12.3$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    042900.1-323641  &   y           &    $>$17.5          &     $>$-11.7          &    $>$ 0.51$_{(18.3)}$        &    -                   &  -    &    0         &   -  &    0.40    \\   
    043208.5-741023  &   -           &    $>$16            &     $>$-12.3          &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    043332.8-104232  &   -           &      15.6           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    043517.7-262122  &   -           &      16.6           &       -11.9           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    043726.9-462500  &   -           &      15.6           &       -11.5           &     0              &    -                   &  -               &    1         &   -  &    0.63    \\   
    044127.4+150455  &   y           &    $>$18            &     $>$-11.3          &     0.109          &    -                   &  -               &    0         &   -  &    1.00    \\    
    044139.2-105735  &   -           &    $>$15            &     $>$-12.4          &     0.15           &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    044230.2-001829  &   y           &      16.3           &       -12.3           &     0.449          &    -                   &  -               &    0         &   -  &    0.10    \\    
    044328.3-415156  &   -           &      16.6           &       -11.7           &    $>$ 0.39$_{(0.39)}$        &    -                   &  -    &    0$^{+}$   &   -  &    0.40    \\   
    044458.3-583630  &   -           &    $>$15            &     $>$-12.9          &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    044627.1-434632  &   -           &      15.4           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    044837.6-163243  &   y           &      17.1           &       -11.2           &    $>$ 0.32$_{(16.6)}$ & 2FGL J0448.5-1633  &  1.9$\pm$0.12    &    0         &   -  &    1.26    \\   
    044917.0-422342  &   -           &      15.6$^{*}$     &       -12.3$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    044924.6-435008  &   y           &      15.6           &       -10.3           &    $>$ 0.19$_{(14.9)}$ & 2FGL J0449.4-4350  &  1.9$\pm$0.02    &    0         &   y  &    10.0    \\   
    045039.2-160212  &   -           &      16.7           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    045249.4-000151  &   -           &      16.8           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    045658.5-080530  &   -           &      15.7           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    045741.6+062221  &   -           &      15.4           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    045744.2-014932  &   -           &      15.1           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    045823.5-864408  &   -           &    $>$16            &     $>$-12.3          &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    045834.7+085643  &   -           &    $>$16            &     $>$-11.9          &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    050240.7-120429  &   -           &      15.9$^{*}$     &       -12.3$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    050244.8-450455  &   -           &    $>$15            &     $>$-12.4          &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    050335.4-111506  &   y           &      16.9           &       -12             &    $>$ 0.57$_{(18.7)}$        &    -                   &  -    &    0         &   -  &    0.20    \\    
    050419.5-095632  &   -           &      16.8           &       -11.8           &    $>$ 0.46$_{(17.8)}$        &    -                   &  -    &    0$^{+}$   &   -  &    0.31    \\   
    050534.7+041554  &   y           &      15.8           &       -11.4           &     0.424          &     2FGL J0505.4+0419  &  2.2$\pm$0.15    &    0         &   -  &    0.79    \\   
    050552.0-814358  &   -           &      15.2$^{*}$     &       -12.7$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    050559.6-292630  &   -           &      15.3           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    050639.9-085801  &   y           &      15.2           &       -12             &     0              &     2FGL J0506.5-0901  &  2.2$\pm$0.16    &    0         &   -  &    0.20    \\    
    050643.0-234419  &   -           &      15.8           &       -12.4           &    $>$ 0.6$_{(18.9)}$         &    -                   &  -    &    0$^{+}$   &   -  &    0.08    \\   
    050657.7-543503  &   -           &      16.1           &       -11.3           &    $>$ 0.26$_{(15.9)}$    & 2FGL J0506.7-5435  &  1.5$\pm$0.17 &    0         &   -  &    1.00    \\    
    050727.2-334635  &   -           &    $>$17            &     $>$-11.8          &     0              &    -                   &  -               &    1         &   -  &    0.31    \\   
    050813.1-280742  &   -           &      15.8           &       -11.3           &     0              &    -                   &  -               &    1         &   -  &    1.00    \\    
    050912.8-731755  &   -           &    $>$15            &     $>$-12.1          &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    050938.1-040045  &   y           &      17.5           &       -11.3           &     0.304          &     3FGL J0509.7-0400  &  1.6$\pm$0.23    &    0         &   -  &    1.00    \\    
    050939.8-251403  &   y           &      17             &       -12.2           &     0.264          &    -                   &  -               &    2         &   -  &    0.12    \\   
    051427.0-341225  &   -           &      16             &       -12.2           &    $>$ 0.4$_{(17.3)}$         &    -                   &  -    &    0$^{+}$   &   -  &    0.12    \\   
    051439.1-001104  &   -           &      15.4           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    051845.4-572055  &   -           &      16.9           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    052026.1-555430  &   -           &      15.4           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    052343.3-814201  &   -           &      15.4           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    052439.7-261554  &   -           &      17.3           &       -12.1           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    052643.1-180813  &   -           &      15.7           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    053051.4-315902  &   -           &      15.4           &       -11.5           &     0              &    -                   &  -               &    1         &   -  &    0.63    \\   
    053547.3-315342  &   -           &      15.5           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    053626.8-254748  &   -           &      15.8           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    053629.0-334302  &   y           &      16.2           &       -11.2           &    $>$ 0.34$_{(16.8)}$        &    -                   &  -    &    0         &   -  &    1.26    \\   
    053629.8-752412  &   -           &      16.3           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    053645.3-255841  &   -           &      15.5           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    053737.6-140440  &   -           &      15.8           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    053810.3-390842  &   -           &      16.2           &       -11.9           &    $>$ 0.44$_{(17.7)}$        &  2FGL J0538.5-3909  &  2.2$\pm$0.15& 0$^{+}$  &   -  &    0.25    \\   
    054357.2-553207  &   y           &      16.7           &       -11             &     0.273          &     2FGL J0543.9-5532  &  1.7$\pm$0.08    &    3         &   -  &    2.00    \\    
    054449.1-193814  &   -           &      15.5           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    054656.7-220457  &   y           &    $>$15            &     $>$-12.2          &     0.28           &    -                   &  -               &    0         &   -  &    0.12    \\   
    054746.5-460709  &   -           &      15.2           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    054903.4-215001  &   -           &      15.5           &       -11.7           &     0              &    -                   &  -               &    1         &   -  &    0.40    \\   
    055040.5-321616  &   y           &      18.1           &       -10.6           &     0.069          &     3FGL J0550.6-3217  &  1.6$\pm$0.16    &    0         &   y  &    5.00    \\   
    055734.3-685340  &   -           &      15.7           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    055806.4-383831  &   y           &      16.5           &       -11             &     0.302          &     2FGL J0558.2-3837  &  2.3$\pm$0.15    &    0         &   -  &    2.00    \\    
    060408.6-481725  &   -           &      16.2           &       -11.1           &    $>$ 0.37$^{(f)}$        &     2FGL J0604.2-4817  &  1.8$\pm$0.15  &    0   &   -  &    1.58    \\   
    060433.7-403754  &   -           &      16.4           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    060714.3-251859  &   y           &      16.7           &       -11.9           &     0.275          &    -                   &  -               &    0         &   -  &    0.25    \\   
    060736.4-742336  &   -           &      15$^{*}$       &       -12.6$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    061104.1+682956  &   -           &      15.9           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    061205.1-431721  &   -           &      15.6           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    062149.6-341149  &   y           &      17.7           &       -11.4           &     0.529          &    -                   &  -               &    0         &   -  &    0.79    \\   
    062337.8-525756  &   y           &      15.2           &       -12.4           &    $>$ 0.44$_{(17.7)}$        &    -                   &  -    &    0         &   -  &    0.08    \\   
    062636.7-425805  &   -           &      15.4           &       -12.2           &     0              &     2FGL J0626.8-4258  &  1.7$\pm$0.20    &    1         &   -  &    0.12    \\   
    063257.9+591541  &   -           &      16.1           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    064710.0-513547  &   -           &      17             &       -11.1           &     0              &     2FGL J0647.7-5132  &  1.5$\pm$0.31    &    1         &   -  &    1.58    \\   
    064827.4+711313  &   -           &      15.1           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    064850.4-694522  &   -           &      17.1           &       -11.8           &     0              &    -                   &  -               &    1         &   -  &    0.31    \\   
    065133.6-632233  &   -           &      15.6           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    065932.9-674350  &   -           &      16.4           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    070106.0-562822  &   -           &      15.5           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    071030.0+590820  &   y           &      18             &       -10.7           &     0.12           &     2FGL J0710.5+5908  &  1.5$\pm$0.12    &    3         &   y  &    3.98    \\   
    071218.8+571948  &   y           &      17.8           &       -12.1           &     0              &    -                   &  -               &    2         &   -  &    0.16    \\   
    071908.6-705403  &   -           &      16.6           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    071959.8+632228  &   -           &      15.2           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    072314.0+584120  &   y           &      16.8           &       -12.2           &     0              &    1FGL J0722.3+5837   &  2.2$\pm$0.25    &    0         &   -  &    0.12    \\   
    072659.5+373423  &   y           &      15.1           &       -12.3           &    $>$ 0.57$_{(18.7)}$        &    -                   &  -    &    0         &   -  &    0.10    \\    
    073026.0+330722  &   y           &      15.5           &       -11.5           &     0.11           &     2FGL J0729.9+3304  &  1.9$\pm$0.18    &    0         &   -  &    0.63    \\   
    073049.5-660218  &   -           &      15.5           &       -11.4           &     0.1$^{*}$      &     2FGL J0730.6-6607  &  1.3$\pm$0.28    &    3         &   -  &    0.79    \\   
    073326.7+515355  &   -           &      17.9           &       -11.1           &     0              &     3FGL J0733.5+5153  &  1.7$\pm$0.17    &    1         &   -  &    1.58    \\   
    073329.5+351542  &   y           &      16.4           &       -11.8           &     0.177          &    -                   &  -               &    0         &   -  &    0.31    \\   
    074029.8+284850  &   -           &      15.2           &       -12.8           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    074405.3+743358  &   y           &      16.7           &       -11.2           &     0.314          &     2FGL J0745.0+7436  &  1.8$\pm$0.14    &    0         &   -  &    1.26    \\   
    074716.2+851208  &   -           &      16.8           &       -11.9           &     0              &     2FGL J0745.9+8512  &  1.7$\pm$0.18    &    1         &   -  &    0.25    \\   
    074735.7+612603  &   -           &      15.5           &       -11.8           &     0              &    -                   &  -               &    1         &   -  &    0.31    \\   
    074929.5+745144  &   y           &      16.1           &       -11.9           &     0.607$^{*}$    &    -                   &  -               &    0         &   -  &    0.25    \\   
    075109.5+291335  &   y           &    $>$15            &     $>$-12.7          &     0.185          &    -                   &  -               &    0         &   -  &    0.04    \\   
    075125.0+173051  &   y           &      17.4           &       -12             &     0.185          &    -                   &  -               &    2         &   -  &    0.20    \\    
    075329.5+535111  &   -           &      15.5           &       -11.6           &     0              &    -                   &  -               &    1         &   -  &    0.50    \\   
    075722.7+182929  &   -           &      17.7$^{*}$     &       -12.4$^{*}$     &     0.26           &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    075936.1+132117  &   -           &    $>$17            &     $>$-11.7          &     0              &    -                   &  -               &    1         &   -  &    0.40    \\   
    075952.7+805604  &   -           &      15.4           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    080004.0+621015  &   y           &    $>$15            &     $>$-12.4          &     0              &    -                   &  -               &    0         &   -  &    0.08    \\   
    080015.5+561107  &   -           &      15.5           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    080102.1+644449  &   y           &      16             &       -12.1           &     0.2$^{*}$      &    -                   &  -               &    0         &   -  &    0.16    \\   
    080135.9+463824  &   -           &      15.8           &       -11.7           &     0.369          &    -                   &  -               &    0$^{+}$   &   -  &    0.40    \\   
    080212.4+554353  &   -           &      15.2           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    080508.9+685600  &   -           &      15.5           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    080526.6+753424  &   y           &      16.3           &       -11.1           &     0.12           &     2FGL J0805.3+7535  &  1.7$\pm$0.07    &    3         &   -  &    1.58    \\   
    080625.9+593106  &   y           &      16.5           &       -11.8           &     0.3$^{*}$      &     3FGL J0806.6+5933  &  1.9$\pm$0.15    &    0         &   -  &    0.31    \\   
    080938.9+345537  &   y           &      16.9           &       -11.6           &     0.083          &    1FGL J0809.4+3455   &  1.8$\pm$0.20    &    0         &   -  &    0.50    \\   
    080949.1+521858  &   y           &      15.9           &       -10.8           &     0.137          &     2FGL J0809.8+5218  &  1.9$\pm$0.06    &    0         &   y  &    3.16    \\   
    081222.4+382753  &   -           &      15.4           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    081231.2+282056  &   -           &      15.4           &       -12.3           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    081240.8+650911  &   -           &      16.2           &       -11.9           &     0              &     2FGL J0812.6+6511  &  2.1$\pm$0.21    &    1         &   -  &    0.25    \\   
    081343.5-754758  &   -           &      15.6           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    082253.2+701357  &   -           &      15.6           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    082320.5+112551  &   y           &      17.6           &       -12.4           &    $>$ 0.441       &    -                   &  -               &    0         &   -  &    0.08    \\   
    082406.5+613619  &   -           &      15.2           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    082427.8+624937  &   -           &      15.6           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    082555.2+401332  &   -           &      16.1           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    082814.2+415351  &   y           &      16.6           &       -12.2           &     0.225          &    -                   &  -               &    0         &   -  &    0.12    \\   
    082904.8+175415  &   y           &      15.8           &       -11.8           &     0.089          &    -                   &  -               &    3         &   -  &    0.31    \\   
    083010.9+523027  &   -           &      16.8           &       -12.4           &     0.205     &    -                   &  -               &    0$^{0}$        &   -  &    0.08    \\   
    083251.4+330011  &   y           &    $>$18            &     $>$-12            &     0.672          &    -                   &  -               &    2         &   -  &    0.20    \\    
    083417.5+182501  &   y           &      15             &       -12.5           &     0.33           &    -                   &  -               &    0         &   -  &    0.06    \\   
    083724.6+145820  &   y           &      16.7           &       -11             &     0.278          &    -                   &  -               &    0         &   -  &    2.00    \\    
    083918.7+361855  &   y           &      15.4           &       -12.4           &     0.335          &    -                   &  -               &    0         &   -  &    0.08    \\   
    083952.6-054547  &   -           &      15.6           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    083955.1+121702  &   -           &      15.8           &       -11.7           &     0.33$^{*}$     &    -                   &  -               &    0$^{+}$   &   -  &    0.40    \\   
    084712.9+113350  &   y           &      18.1           &       -11.2           &     0.198          &     2FGL J0847.2+1134  &  1.5$\pm$0.16    &    0         &   y  &    1.26    \\   
    084827.9+811147  &   y           &    $>$15            &     $>$-12.2          &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    085102.9+054905  &   y           &      15.8           &       -12.3           &     0.48           &    -                   &  -               &    0         &   -  &    0.10    \\    
    085514.5+183001  &   -           &      15.5           &       -12.1           &     0.269          &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    085749.8+013530  &   y           &      15.4           &       -11.9           &     0.281          &    -                   &  -               &    0         &   -  &    0.25    \\   
    085834.3-071839  &   -           &      15.5           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    085910.2+834500  &   y           &    $>$17            &     $>$-11.9          &     0.33           &    -                   &  -               &    0         &   -  &    0.25    \\   
    085920.5+004712  &   y           &      16.3           &       -12.1           &     0.57$^{*}$     &    -                   &  -               &    0         &   -  &    0.16    \\   
    085930.6+621730  &   y           &      16             &       -12.3           &     0              &     3FGL J0859.1+6219  &  2.4$\pm$0.13    &    0         &   -  &    0.10    \\    
    090416.8+725945  &   -           &      16.8$^{*}$     &       -12.3$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    090809.1-072708  &   -           &      16             &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    090900.6+231112  &   y           &      15.2           &       -11.9           &     0.223          &     2FGL J0909.2+2308  &  1.7$\pm$0.15    &    0         &   -  &    0.25    \\   
    090953.2+310603  &   y           &      16.6           &       -11.7           &     0.272          &    -                   &  -               &    0         &   -  &    0.40    \\   
    091230.6+155527  &   y           &      16.9           &       -11.9           &     0.212          &     2FGL J0913.0+1553  &  2.2$\pm$0.26    &    0         &   -  &    0.25    \\   
    091322.3+813305  &   y           &    $>$17            &     $>$-12            &     0.638$^{*}$    &    -                   &  -               &    2         &   -  &    0.20    \\    
    091552.3+293324  &   y           &      15.8           &       -10.9           &    $>$ 0.19$_{(14.9)}$        &     2FGL J0915.8+2932  &  1.9$\pm$0.06    & 0 &   -  &    2.51    \\   
    091651.9+523828  &   y           &      15.9           &       -11.7           &     0.19           &    -                   &  -               &    0         &   -  &    0.40    \\   
    092252.0+755403  &   -           &      16.6           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    092339.0+052649  &   -           &      15.4           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    092401.0+053345  &   y           &      16.8           &       -11.9           &     0.57           &     3FGL J0924.2+0534  &  2.4$\pm$0.12    &    0         &   -  &    0.25    \\   
    092542.8+595816  &   y           &      15.5           &       -12.2           &    $>$ 0.7$_{(19.5)}$         &     3FGL J0925.6+5959  &  1.7$\pm$0.17    & 0 &   -  &    0.12    \\   
    092603.5+124333  &   -           &      18.3           &       -11.1           &     0.186          &    -                   &  -               &    0$^{+}$   &   -  &    1.58    \\   
    092818.4+042109  &   -           &      15.4           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    093037.5+495025  &   y           &      17.2           &       -11.2           &     0.187          &     3FGL J0930.0+4951  &  1.4$\pm$0.21    &    0         &   -  &    1.26    \\   
    093239.3+104235  &   y           &      16             &       -12             &     0.36           &    -                   &  -               &    0         &   -  &    0.20    \\    
    093430.1-172120  &   y           &      17.7           &       -11.6           &     0.25           &    -                   &  -               &    0         &   -  &    0.50    \\   
    093938.5-031503  &   -           &      15.5           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    094022.4+614826  &   y           &      16.2           &       -11.8           &     0.21           &     2FGL J0941.4+6148  &  2.1$\pm$0.14    &    0         &   -  &    0.31    \\   
    094340.7+444215  &   -           &      15.4           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    094355.5-070950  &   y           &      16             &       -12.3           &     0.433          &    -                   &  -               &    2         &   -  &    0.10    \\    
    094432.3+573535  &   y           &      17             &       -12             &     0              &    -                   &  -               &    0         &   -  &    0.20    \\    
    094502.0-044833  &   -           &      15.2           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    094630.6+105202  &   -           &      16.9           &       -12.1           &     0.161          &    -                   &  -               &    0         &   -  &    0.16    \\   
    094709.5-254059  &   -           &      15.8           &       -11.3           &     0              &     2FGL J0946.9-2541  &  2.1$\pm$0.16    &    1         &   -  &    1.00    \\    
    095127.8+010210  &   y           &      15.5           &       -12.3           &     0.5$^{*}$      &    -                   &  -               &    0         &   -  &    0.10    \\    
    095224.1+750213  &   y           &      17.6           &       -12             &     0.179          &    -                   &  -               &    0         &   -  &    0.20    \\    
    095409.8+491459  &   y           &      17.1           &       -11.8           &    $>$ 0.7$_{(19.5)}$         &     3FGL J0954.2+4913  &  1.3$\pm$0.23    & 0 &   -  &    0.31    \\   
    095557.3-095902  &   -           &      17.5$^{*}$     &       -11.6$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.50    \\   
    095622.6-095514  &   -           &      15.4           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    095628.2-095719  &   -           &      16.8           &       -11.8           &     0              &    -                   &  -               &    1         &   -  &    0.31    \\   
    095652.0+411558  &   -           &      17.6$^{*}$     &       -11.9$^{*}$     &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    095805.9-031740  &   y           &      16.4           &       -12.1           &    $>$ 0.6$_{(18.9)}$         &     3FGL J0958.3-0318  &  1.5$\pm$0.21    & 2 &   -  &    0.16    \\   
    095849.8+703959  &   -           &      15.6           &       -11.8           &     0              &    -                   &  -               &    1         &   -  &    0.31    \\   
    095929.8+212321  &   y           &      16.5           &       -11.9           &     0.36           &     3FGL J0959.7+2124  &  2.1$\pm$0.16    &    0         &   -  &    0.25    \\   
    100234.4+221614  &   y           &      15.8           &       -11.9           &    $>$ 0.55$_{(18.5)}$        &     2FGL J1003.0+2219  &  2.2$\pm$0.16    & 0 &   -  &    0.25    \\   
    100313.9+705912  &   -           &    $>$15            &     $>$-13            &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    100444.7+375211  &   y           &      15.8           &       -12.3           &     0.44           &    -                   &  -               &    0         &   -  &    0.10    \\    
    100652.8-075545  &   -           &      15.2           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    100656.4+345445  &   y           &      15.2           &       -12.1           &    $>$ 0.5$_{(18.2)}$         &    1FGL J1007.0+3454   &  1.8$\pm$0.31    &2  &   -  &    0.16    \\   
    100811.4+470521  &   y           &      17.1           &       -11.6           &     0.343          &    -                   &  -               &    2         &   -  &    0.50    \\   
    101015.9-311908  &   y           &      16.8           &       -11.1           &     0.14           &     2FGL J1009.7-3123  &  2.2$\pm$0.14    &    3         &   y  &    1.58    \\   
    101244.2+422957  &   y           &    $>$17            &     $>$-11.4          &     0.365          &     2FGL J1012.5+4227  &  1.9$\pm$0.20    &    0         &   -  &    0.79    \\   
    101258.3+393238  &   y           &      15.7           &       -12.4           &     0.17           &    -                   &  -               &    0         &   -  &    0.08    \\   
    101436.6-210142  &   -           &      16.2           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    101504.1+492600  &   y           &      16.1           &       -10.7           &    $>$ 0.2$_{(15.1)}$         &     2FGL J1015.1+4925  &  1.7$\pm$0.04 &    0 &   y  &    3.98    \\   
    101616.8+410812  &   y           &      17.7           &       -11.7           &     0.27           &    -                   &  -               &    0         &   -  &    0.40    \\   
    101706.6+520247  &   y           &      15.8           &       -12.5           &     0.379          &    -                   &  -               &    0         &   -  &    0.06    \\   
    101717.9-154933  &   -           &      15.2           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    102004.7-120959  &   -           &      15.5           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    102123.5-300220  &   -           &      16             &       -12             &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.20    \\    
    102212.6+512400  &   y           &      18.2           &       -11.7           &     0.142          &    -                   &  -               &    2         &   -  &    0.40    \\   
    102243.7-011302  &   y           &      16.9           &       -11.2           &    $>$ 0.36$_{(16.9)}$        &     2FGL J1023.1-0115  &  1.9$\pm$0.13    & 0 &   -  &    1.26    \\   
    102339.7+300057  &   y           &      15.8           &       -12             &     0.433          &     2FGL J1023.6+2959  &  1.3$\pm$0.49    &    0         &   -  &    0.20    \\    
    102523.0+040229  &   y           &      15.6           &       -12.2           &     0.2            &    -                   &  -               &    0         &   -  &    0.12    \\   
    102658.5-174858  &   y           &      15.7           &       -11.4           &     0.114$^{*}$    &     2FGL J1026.7-1749  &  1.9$\pm$0.14    &    0         &   -  &    0.79    \\   
    102703.4+060933  &   y           &      15.6           &       -12             &     0.449          &     3FGL J1027.0+0609  &  2.1$\pm$0.20    &    0         &   -  &    0.20    \\    
    102704.3+671618  &   -           &    $>$15            &     $>$-12.7          &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    102731.6+584547  &   -           &      15.7           &       -13             &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    102839.3+170210  &   y           &      15.7           &       -12.3           &     0.169          &    -                   &  -               &    0         &   -  &    0.10    \\    
    103040.3-203036  &   -           &      15.2           &       -12.1           &     0              &     3FGL J1030.4-2030  &  1.9$\pm$0.11    &    1         &   -  &    0.16    \\   
    103118.5+505335  &   y           &      16.6           &       -10.9           &    $>$ 0.3$_{(16.3)}$         &     2FGL J1031.0+5053  &  1.8$\pm$0.09    & 0 &   -  &    2.51    \\   
    103335.8-143627  &   y           &      15.9           &       -12.1           &     0.367          &    -                   &  -               &    0         &   -  &    0.16    \\   
    103346.3+370824  &   -           &      17.1           &       -12.5           &     0.447          &    -                   &  -               &    0$^{+}$   &   -  &    0.06    \\   
    103655.9-195423  &   -           &      16.7           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    103744.2+571155  &   y           &      15.9           &       -11.1           &    $>$ 0.33$_{(16.7)}$        &     2FGL J1037.6+5712  &  1.9$\pm$0.05    &0  &   -  &    1.58    \\   
    103838.1+675516  &   -           &      17.3$^{*}$     &       -12.2$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    104108.5-120330  &   -           &      15.5           &       -12.5           &     0              &     3FGL J1040.9-1205  &  2.1$\pm$0.20    &    1         &   -  &    0.06    \\   
    104149.1+390119  &   y           &      16.5           &       -12.2           &     0.21           &     3FGL J1041.8+3901  &  2.0$\pm$0.16    &    0         &   -  &    0.12    \\   
    104303.8+005420  &   -           &      17.8$^{*}$     &       -11.9$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    104516.2+275133  &   -           &      15.3           &       -12.4           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    104651.4-253545  &   y           &      16.6           &       -11.8           &     0.25           &     3FGL J1046.9-2531  &  1.8$\pm$0.18    &    0         &   -  &    0.31    \\   
    104745.8+543741  &   y           &      15.8           &       -12.6           &     0.54$^{*}$     &    -                   &  -               &    0         &   -  &    0.05    \\   
    105036.4-023616  &   -           &      17.2           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    105125.3+394325  &   y           &      16.8           &       -11.9           &    $>$ 0.58$_{(18.8)}$        &     2FGL J1051.3+3938  &  1.6$\pm$0.22    &   0 & -  &    0.25    \\   
    105344.1+492956  &   y           &      16.3           &       -11.6           &     0.14           &     2FGL J1053.6+4928  &  1.7$\pm$0.12    &    3         &   -  &    0.50    \\   
    105534.3-012616  &   y           &      15.8           &       -12             &     0              &    -                   &  -               &    0         &   -  &    0.20    \\    
    105606.6+025213  &   y           &      17.9           &       -11.5           &     0.236          &    -                   &  -               &    2         &   -  &    0.63    \\   
    105707.4+551032  &   -           &      15.7           &       -12.2           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    105723.0+230318  &   y           &      16.9           &       -11.8           &     0.379          &    -                   &  -               &    2         &   -  &    0.31    \\   
    105757.6+293714  &   -           &      16.1           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    105837.7+562811  &   y           &      15.1           &       -10.9           &     0.143          &     2FGL J1058.6+5628  &  1.9$\pm$0.03    &    0         &   -  &    2.51    \\   
    105929.0-191221  &   -           &      15.3           &       -11.8           &     0.222          &    -                   &  -               &    0$^{+}$   &   -  &    0.31    \\   
    110021.0+401927  &   y           &      16.5           &       -11.5           &     0.225$^{*}$    &     2FGL J1100.9+4014  &  1.6$\pm$0.17    &    0         &   -  &    0.63    \\   
    110021.0+421053  &   y           &      15.7           &       -12.5           &     0.323          &    -                   &  -               &    0         &   -  &    0.06    \\   
    110124.7+410847  &   y           &      15.7           &       -12.2           &    $>$ 0.58$_{(18.7)}$        &     3FGL J1101.5+4106  &  1.8$\pm$0.17    & 0 &   -  &    0.12    \\   
    110253.0-014906  &   -           &      15.9           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    110312.8+440116  &   -           &      15.5$^{*}$     &       -12.5$^{*}$     &     0.411          &    -                   &  -               &    0$^{+}$   &   -  &    0.06    \\   
    110337.6-232930  &   y           &      17.1           &       -10.5           &     0.186          &     2FGL J1103.4-2330  &  1.8$\pm$0.21    &    0         &   y  &    6.31    \\   
    110356.1+002236  &   y           &      15.3           &       -12.3           &     0.27           &    -                   &  -               &    3         &   -  &    0.10    \\    
    110427.3+381231  &   y           &      16.5           &       -9.54           &     0.03           &     2FGL J1104.4+3812  &  1.8$\pm$0.01    &    3         &   y  &    57.5    \\   
    110530.6+311436  &   -           &      15.4           &       -12.6           &     0.42$^{*}$     &    -                   &  -               &    0$^{+}$   &   -  &    0.05    \\   
    110724.2+451144  &   -           &      15.3           &       -12.9           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    110748.0+150210  &   y           &      15.8           &       -11.6           &     0.25$^{*}$     &     2FGL J1107.8+1505  &  1.9$\pm$0.14    &    0         &   -  &    0.50    \\   
    110858.4-014931  &   y           &    $>$17            &     $>$-12            &     0.106          &    -                   &  -               &    0         &   -  &    0.20    \\    
    111037.6+713356  &   y           &      15.6           &       -11.8           &     0              &     2FGL J1110.2+7134  &  2.1$\pm$0.22    &    0         &   -  &    0.31    \\   
    111040.5-285427  &   -           &      15.8           &       -11.6           &     0              &    -                   &  -               &    1         &   -  &    0.50    \\   
    111130.8+345203  &   y           &      17.7           &       -11.9           &    $>$ 0.68$_{(19.3)}$        &    -                   &  -    &    2         &   -  &    0.25    \\   
    111158.9+485701  &   -           &      15.9           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    111207.9+260803  &   y           &      16.1           &       -12.1           &     0.45           &    -                   &  -               &    0         &   -  &    0.16    \\   
    111224.5+175121  &   y           &      16.9           &       -11.9           &     0.42           &     3FGL J1112.6+1749  &  1.5$\pm$0.36    &    0         &   -  &    0.25    \\   
    111706.2+201407  &   y           &      15.9           &       -11.1           &     0.138          &     2FGL J1117.2+2013  &  1.7$\pm$0.07    &    0         &   -  &    1.58    \\   
    111709.7+585921  &   -           &      16             &       -12.3           &     0.081          &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    111717.5+000633  &   y           &      16.6           &       -11.9           &     0.451          &    -                   &  -               &    0         &   -  &    0.25    \\   
    111757.2+535554  &   y           &      15.6           &       -11.9           &     0              &     2FGL J1118.0+5354  &  1.9$\pm$0.12    &    0         &   -  &    0.25    \\   
    111939.5-304720  &   y           &      17.1           &       -12.1           &     0.412          &    1FGL J1119.5-3044   &  1.5$\pm$0.44    &    2         &   -  &    0.16    \\   
    112048.0+421212  &   y           &      16.5           &       -11.2           &    $>$ 0.35$_{(16.8)}$        &     2FGL J1121.0+4211  &  1.6$\pm$0.09    &0  &   -  &    1.26    \\   
    112211.6+431647  &   -           &      15.7           &       -12.3           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    112318.0-323218  &   -           &    $>$17            &     $>$-12            &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.20    \\    
    112349.1+722959  &   y           &      15$^{*}$       &       -11.7$^{*}$     &     0              &     3FGL J1123.6+7231  &  1.6$\pm$0.35    &    0         &   -  &    0.40    \\   
    112411.7-371009  &   -           &      15.1           &       -11.7           &     0              &    -                   &  -               &    1         &   -  &    0.40    \\   
    112453.8+493409  &   y           &      16.5           &       -11.9           &    $>$ 0.57$_{(18.7)}$        &     2FGL J1125.2+4933  &  1.9$\pm$0.28    & 0 &   -  &    0.25    \\   
    112502.8-265402  &   -           &      16.1           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    112508.6-210105  &   -           &      15.1           &       -12             &     0              &     3FGL J1125.0-2101  &  1.8$\pm$0.14    &    1         &   -  &    0.20    \\    
    112551.9-074220  &   y           &      15.7           &       -11.9           &     0.279          &     2FGL J1126.0-0743  &  1.7$\pm$0.21    &    0         &   -  &    0.25    \\   
    112611.9-203724  &   -           &    $>$17            &     $>$-11.9          &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    112701.7+170744  &   -           &      17.5$^{*}$     &       -12.2$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    113046.1-313807  &   -           &      16.2           &       -11.9           &     0.151          &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\    
    113105.2-094406  &   -           &    $>$17            &     $>$-12            &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    113444.6-172901  &   y           &      16.9           &       -12             &     0.571          &    -                   &  -               &    2         &   -  &    0.20    \\    
    113626.4+700927  &   y           &      16.3           &       -10.8           &     0.045          &     2FGL J1136.7+7009  &  1.7$\pm$0.08    &    3         &   y  &    3.16    \\   
    113630.1+673704  &   y           &      18             &       -10.9           &     0.134          &     2FGL J1136.3+6736  &  1.7$\pm$0.12    &    3         &   y  &    2.51    \\   
    113641.1+234726  &   -           &      15.3           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    113755.6-171042  &   y           &      17.0           &       -11.1           &     0.6            &    -                   &  -               &    2         &   -  &    1.58    \\   
    114023.4+152809  &   y           &      16.2           &       -11.6           &     0.24           &     3FGL J1140.4+1529  &  1.3$\pm$0.28    &    0         &   -  &    0.50    \\   
    114118.6+680429  &   -           &      15.3           &       -12.8           &     0              &     2FGL J1141.0+6803  &  1.4$\pm$0.20    &    1         &   -  &    0.03    \\   
    114141.8-140754  &   -           &      15.2           &       -12.2           &     0              &     2FGL J1141.7-1404  &  1.9$\pm$0.15    &    1         &   -  &    0.12    \\   
    114221.7+334201  &   -           &      15.3           &       -12.4           &     0              &    -                   &  -               &    0         &   -  &    0.08    \\   
    114222.6-130643  &   -           &      15.5           &       -11.7           &     0              &    -                   &  -               &    1         &   -  &    0.40    \\   
    114352.6+155821  &   -           &      16.6           &       -12.4           &     0.67$^{*}$     &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    114436.7+672420  &   -           &      17.4           &       -11.9           &     0.116          &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    114523.3+334744  &   -           &    $>$15            &     $>$-12.6          &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    114535.1-034001  &   y           &      16.9           &       -11.9           &     0.167          &    -                   &  -               &    0         &   -  &    0.25    \\   
    114708.9-323003  &   -           &      16.7           &       -12             &    $>$ 0.54$_{(18.5)}$         &    -                   &  -   &    0$^{+}$   &   -  &    0.20    \\    
    114755.0+220539  &   y           &      16.3$^{*}$     &       -12$^{*}$       &     0.276          &    -                   &  -               &    0         &   -  &    0.20    \\    
    114830.4-074508  &   -           &      16.1           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    114930.3+243926  &   y           &      16.5$^{*}$     &       -11.5$^{*}$     &     0.402          &     3FGL J1149.5+2443  &  2.1$\pm$0.22    &    0         &   -  &    0.63    \\   
    115034.7+415439  &   y           &      15.6           &       -11.4           &    $>$ 0.32$_{(16.54)}$        &     2FGL J1150.5+4154  &  1.8$\pm$0.06 &  0  &   -  &    0.79    \\   
    115257.6+241345  &   -           &      17.6$^{*}$     &       -12.4$^{*}$     &     0.175    &    -                   &  -               &    0$^{+}$         &   -  &    0.08    \\   
    115404.5-001009  &   y           &      16.6           &       -11.9           &     0.254          &     2FGL J1154.0-0010  &  1.9$\pm$0.15    &    0         &   -  &    0.25    \\   
    115520.5-341719  &   -           &      15.8           &       -11.8           &     0              &     3FGL J1155.4-3417  &  1.3$\pm$0.22    &    1         &   -  &    0.31    \\   
    115633.2-225004  &   -           &      15.6           &       -11.7           &     0              &     3FGL J1156.7-2250  &  1.9$\pm$0.17    &    1         &   -  &    0.40    \\   
    115653.1+241246  &   -           &      16.2           &       -12             &     0.145          &    -                   &  -               &    0$^{+}$   &   -  &    0.20    \\    
    115709.5+282200  &   y           &      15.9           &       -12.2           &     0.3            &    -                   &  -               &    0         &   -  &    0.12    \\   
    115853.2+081943  &   -           &      16.1           &       -12.2           &     0.29           &     3FGL J1158.9+0818  &  1.9$\pm$0.20    &    0$^{+}$   &   -  &    0.12    \\   
    115904.3+210209  &   -           &      16.3           &       -12.1           &     0.35           &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    120317.8-392620  &   -           &      16.1           &       -12             &     0              &     3FGL J1203.5-3925  &  1.6$\pm$0.15    &    1         &   -  &    0.20    \\    
    120412.1+114555  &   y           &      16.6           &       -11.6           &     0.296          &     2FGL J1204.2+1144  &  2.1$\pm$0.13    &    0         &   -  &    0.50    \\   
    120424.9+505731  &   -           &      15.8           &       -12.5           &     0.174          &    -                   &  -               &    0$^{+}$   &   -  &    0.06    \\   
    120543.2+582933  &   -           &    $>$16            &     $>$-12.8          &     0.4$^{*}$      &    -                   &  -               &    0$^{+}$   &   -  &    0.03    \\   
    120744.6+314851  &   -           &      16.8           &       -12.2           &     0.67           &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    120818.0-293759  &   y           &      17.1           &       -12.3           &     0.249          &    -                   &  -               &    0         &   -  &    0.10    \\    
    121038.3-252713  &   -           &      16.3           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    121128.9-072239  &   -           &      16.1           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    121158.6+224233  &   y           &      16.4           &       -11.4           &     0.45           &    -                   &  -               &    2         &   -  &    0.79    \\   
    121230.2-121618  &   -           &      16.2           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    121300.8+512935  &   y           &      16             &       -12.2           &     0              &     3FGL J1212.6+5135  &  2.2$\pm$0.15    &    0         &   -  &    0.12    \\   
    121323.1-261807  &   y           &      17.6           &       -11             &     0.278          &     2FGL J1213.2-2616  &  2.4$\pm$0.19    &    0         &   -  &    2.00    \\    
    121510.9+073204  &   y           &      16.7           &       -11.6           &     0.137          &    -                   &  -               &    3         &   -  &    0.50    \\   
    121603.2-024304  &   y           &      15.9           &       -12             &     0.169          &    -                   &  -               &    0         &   -  &    0.20    \\    
    121752.0+300700  &   y           &      15.1           &       -10.9           &     0.13$^{*}$     &     2FGL J1217.8+3006  &  2.0$\pm$0.04    &    4         &   y  &    2.51    \\   
    121902.9+402442  &   -           &      16.2           &       -12.9           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    121919.3+303937  &   -           &    $>$15            &     $>$-12.8          &     0.243          &    -                   &  -               &    0$^{+}$   &   -  &    0.03    \\   
    121945.7-031423  &   y           &      16.7           &       -12.6           &     0.299          &     2FGL J1219.8-0310  &  1.9$\pm$0.15    &    0         &   -  &    0.05    \\   
    122044.5+690525  &   -           &    $>$17            &     $>$-12            &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    122107.7+474228  &   y           &      17.6           &       -12.3           &     0.21           &    -                   &  -               &    0         &   -  &    0.10    \\    
    122114.4+352239  &   -           &      16.7           &       -12.8           &     0.51           &    -                   &  -               &    0$^{+}$   &   -  &    0.03    \\   
    122121.9+301037  &   y           &      16.8           &       -10.8           &     0.18           &     2FGL J1221.3+3010  &  1.7$\pm$0.07    &    0         &   y  &    3.16    \\   
    122147.5-135158  &   -           &      15             &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    122211.4+354058  &   y           &      15.3           &       -12.3           &    $>$ 0.57$_{(18.7)}$        &    -                   &  -       & 0         &   -  &    0.10    \\    
    122239.3-345841  &   -           &      15.9           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    122337.0-303250  &   -           &      16.1           &       -11.6           &     0              &     3FGL J1223.3-3028  &  1.9$\pm$0.22    &    1         &   -  &    0.50    \\   
    122340.1+124203  &   -           &      15.7           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    122353.0+465048  &   y           &      15.5           &       -12.5           &     0.25           &    -                   &  -               &    0         &   -  &    0.06    \\   
    122424.1+243623  &   y           &      16.4           &       -11             &     0.218          &     2FGL J1224.4+2436  &  2.0$\pm$0.19    &    0         &   y  &    2.00    \\    
    122644.2+063853  &   y           &      15.8           &       -11.7           &    $>$ 0.36$_{(18.7)}$        &    1FGL J1226.8+0638   &  2.3$\pm$0.26 &  0   &   -  &    0.40    \\   
    122648.5+215301  &   -           &      17.2           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    122820.5+155655  &   -           &      15.5           &       -12.3           &     0.232          &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    122903.0-140251  &   -           &      15.6           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    123123.9+142124  &   y           &      15.8           &       -11.6           &     0.256          &     2FGL J1231.6+1417  &  2.2$\pm$0.16    &    0         &   -  &    0.50    \\   
    123131.3+641418  &   y           &      16             &       -11.4           &     0.163          &     3FGL J1231.5+6414  &  1.9$\pm$0.20    &    0         &   -  &    0.79    \\   
    123417.1-385635  &   y           &      16.2           &       -11.7           &     0.23           &    -                   &  -               &    2         &   -  &    0.40    \\   
    123511.1-140323  &   y           &      16.3           &       -11.9           &     0.4            &    -                   &  -               &    2         &   -  &    0.25    \\   
    123705.6+302005  &   y           &      16.1           &       -12.1           &     0.33$^{*}$     &    -                   &  -               &    0         &   -  &    0.16    \\   
    123739.0+625842  &   y           &      16             &       -11.9           &     0.297          &     3FGL J1237.9+6258  &  1.8$\pm$0.22    &    0         &   -  &    0.25    \\   
    123922.6+413251  &   y           &      16.9           &       -12.1           &     0.16$^{*}$     &    -                   &  -               &    0         &   -  &    0.16    \\   
    124141.4+344030  &   y           &      16.6           &       -12             &    $>$ 0.7$_{(19.4)}$  &    -                   &  -               &    0     &   -  &    0.20    \\    
    124148.2+063601  &   y           &      16.5           &       -12             &    $>$ 0.51$_{(18.2)}$ &     3FGL J1241.9+0639  &  1.8$\pm$0.24    &    0     &   -  &    0.20    \\    
    124149.3-145558  &   y           &      15.2           &       -11.5           &    $>$ 0.44$_{(17.7)}$ &     2FGL J1241.6-1457  &  2.0$\pm$0.19    &    2     &   -  &    0.63    \\   
    124232.3+763417  &   y           &      16.5           &       -12.2           &     0              &    -                   &  -               &    0         &   -  &    0.12    \\   
    124312.7+362743  &   y           &      16.2           &       -10.8           &    $>$ 0.31$_{(16.4)}$        &     2FGL J1243.1+3627  &  1.7$\pm$0.07 & 0    &   -  &    3.16    \\   
    124348.4-153305  &   -           &      17$^{*}$       &       -12.2$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    124601.7-181453  &   -           &      15.4           &       -11.8           &     0.624          &    -                   &  -               &    0$^{+}$   &   -  &    0.31    \\   
    124700.7+442318  &   y           &      16.2           &       -12             &     0.6$^{*}$      &     3FGL J1247.0+4421  &  2.1$\pm$0.25    &    0         &   -  &    0.20    \\    
    124816.6+074258  &   -           &      17.2           &       -12.7           &     0.57           &    -                   &  -               &    0$^{+}$   &   -  &    0.04    \\   
    125015.5+315559  &   y           &      16.2           &       -11.9           &     0              &    -                   &  -               &    0         &   -  &    0.25    \\   
    125117.8+103907  &   y           &      15.6           &       -11.6           &     0              &     2FGL J1251.2+1045  &  1.9$\pm$0.20    &    0         &   -  &    0.50    \\   
    125134.8-295843  &   y           &      17.4$^{*}$     &       -11.6$^{*}$     &     0.48           &    -                   &  -               &    0         &   -  &    0.50    \\   
    125300.9+382625  &   y           &      16.9           &       -12             &     0.372          &    -                   &  -               &    0         &   -  &    0.20    \\    
    125341.2-393159  &   y           &      17.9           &       -11.3           &     0.179          &    -                   &  -               &    0         &   -  &    1.00    \\    
    125359.3+624257  &   y           &      17             &       -12.4           &     0              &     2FGL J1254.1+6237  &  2.0$\pm$0.21    &    0         &   -  &    0.08    \\   
    125408.1-280931  &   -           &      15.4           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    125445.4+470132  &   -           &    $>$15            &     $>$-12.7          &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    125447.0+175623  &   -           &      15.4           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    125449.2+570452  &   -           &      15.3           &       -12.8           &     0.84$^{*}$              &    -          &  -               &    0$^{+}$   &   -  &    0.03    \\   
    125532.7+352132  &   -           &      17.1           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    125639.3+060907  &   y           &      15.9           &       -12.5           &     0.42           &    -                   &  -               &    3         &   -  &    0.06    \\   
    125731.9+241240  &   y           &      16.9           &       -11.5           &     0.14           &    -                   &  -               &    0         &   -  &    0.63    \\   
    125800.1-283524  &   -           &      15             &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    125908.6+412937  &   -           &      16.4           &       -12.3           &     0.27           &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    130145.6+405624  &   y           &      15.9           &       -12             &     0              &    -                   &  -               &    0         &   -  &    0.20    \\    
    130215.1+584939  &   -           &    $>$18            &     $>$-12            &     0.77$^{*}$     &    -                   &  -               &    0$^{+}$   &   -  &    0.20    \\    
    130531.2+385522  &   y           &      16.1           &       -12.4           &     0.376          &    -                   &  -               &    0         &   -  &    0.08    \\   
    130713.3-034430  &   -           &      15.3           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    130750.6+124828  &   -           &      15.6           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    130903.9-040611  &   -           &      15.3           &       -11.6           &     0.39           &    -                   &  -               &    0$^{+}$   &   -  &    0.50    \\   
    130931.4-224425  &   -           &      16.1           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    131012.1-115749  &   y           &      17.2           &       -11.7           &     0.14           &     3FGL J1310.2-1159  &  1.8$\pm$0.19    &    3         &   -  &    0.40    \\   
    131051.4+351031  &   -           &    $>$15            &     $>$-13            &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    131056.5+215801  &   -           &      17.2           &       -12.2           &     0.28           &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    131106.4+003509  &   y           &      15             &       -11.9           &     0              &     2FGL J1310.9+0036  &  1.5$\pm$0.33    &    0         &   -  &    0.25    \\   
    131155.7+085340  &   y           &    $>$17            &     $>$-11.8          &     0.469          &    -                   &  -               &    0         &   -  &    0.31    \\   
    131248.7-235047  &   -           &      15.3           &       -11.9           &     0              &     2FGL J1312.9-2351  &  1.9$\pm$0.16    &    1         &   -  &    0.25    \\   
    131312.1+610601  &   -           &      15.2           &       -12.9           &     0.45           &    -                   &  -               &    0$^{+}$   &   -  &    0.03    \\   
    131330.1+020105  &   y           &      15.5           &       -12.2           &     0.356          &    -                   &  -               &    0         &   -  &    0.12    \\   
    131503.3-423649  &   y           &      17.6           &       -10.9           &     0.105          &     3FGL J1314.7-4237  &  2.1$\pm$0.21    &    0         &   y  &    2.51    \\   
    131532.6+113331  &   -           &      16.7          &      -11.7           &    $>$ 0.61$_{(18.9)}$       &     3FGL J1315.4+1130  &  2.0$\pm$0.26 &    0$^{+}$ & - &    0.40    \\   
    131614.0+310456  &   -           &      17.6           &       -12.6           &     0.229        &    -                   &  -           &    0$^{+}$         &   -  &    0.05    \\   
    131639.8+205514  &   -           &      16.1           &       -12.3           &     0.255          &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    131654.5+301454  &   -           &    $>$15            &     $>$-12.5          &     0              &    -                   &  -               &   0$^{+}$    &   -  &    0.06    \\   
    131934.1+312911  &   -           &      15.6           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    132140.6-343752  &   -           &      16             &       -12             &     0.142          &    -                   &  -               &    0$^{+}$   &   -  &    0.20    \\    
    132148.2-011158  &   -           &      17.6$^{*}$     &       -12.8$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    132231.4+134430  &   y           &      16.8           &       -12.4           &     0.377          &    -                   &  -               &    0         &   -  &    0.08    \\   
    132239.2+494336  &   -           &      17             &       -12.4           &     0.33           &    -                   &  -               &    0         &   -  &    0.08    \\   
    132244.2+664942  &   -           &      15.2           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    132301.0+043951  &   y           &      16.8           &       -11.9           &     0.224          &     3FGL J1322.9+0435  &  1.7$\pm$0.20    &    0         &   -  &    0.25    \\   
    132358.3+140559  &   y           &      15.4           &       -12.1           &    $>$ 0.47$_{(18.0)}$ &     3FGL J1323.9+1405  &  2.1$\pm$0.14  &    0       &   -  &    0.16    \\   
    132531.7+662102  &   -           &      16.7           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    132541.8-022809  &   y           &      17             &       -12.1           &     0.8$^{*}$      &    -                   &  -               &    0         &   -  &    0.16    \\   
    132612.5+215338  &   -           &      15.7           &       -12.2           &     0.273          &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    132614.9+293330  &   y           &      16.3           &       -11.5           &     0.431          &     3FGL J1326.1+2931  &  2.1$\pm$0.25    &    0         &   -  &    0.63    \\   
    132617.7+122958  &   y           &      16.8           &       -11.9           &     0.204          &    -                   &  -               &    0         &   -  &    0.25    \\   
    132744.9-082936  &   -           &      16.2           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    132813.3+524410  &   -           &      16.9           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    132845.8+720402  &   -           &      15.6           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    133021.5+444120  &   y           &      15.5           &       -12.1           &     0              &     3FGL J1330.0+4437  &  2.0$\pm$0.14    &    0         &   -  &    0.16    \\   
    133025.8+700138  &   y           &      15.4           &       -12             &     0              &     2FGL J1330.9+7001  &  1.8$\pm$0.15    &    0         &   -  &    0.20    \\    
    133040.6+565520  &   y           &      15.2           &       -12.5           &    $>$ 0.7$_{(20.3)}$         &    -        &  -               &    0         &   -  &    0.06    \\   
    133046.0+113940  &   -           &      17.6$^{*}$     &       -12.7$^{*}$     &     0.53           &    -                   &  -               &    0$^{+}$   &   -  &    0.04    \\   
    133529.7-295038  &   y           &      16.3           &       -11.7           &     0.51$^{*}$     &     3FGL J1335.4-2949  &  2.0$\pm$0.14    &    0         &   -  &    0.40    \\   
    133600.0-033129  &   -           &      16.6           &       -12.2           &     0.176          &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    133612.1+231958  &   y           &      16.1           &       -12             &     0.267          &    -                   &  -               &    0         &   -  &    0.20    \\    
    133647.2+602048  &   -           &    $>$15            &     $>$-12.9          &     0.320    &    -                   &  -               &    0$^{+}$         &   -  &    0.03    \\   
    133937.8+183059  &   -           &      16.3           &       -12.2           &     0.11           &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    134029.8+441004  &   y           &      17.3           &       -11.9           &     0.54           &     2FGL J1340.5+4407  &  1.8$\pm$0.24    &    0         &   -  &    0.25    \\   
    134042.0-041006  &   -           &      15.3           &       -11.9           &     0              &     2FGL J1340.5-0412  &  2.0$\pm$0.21    &    1         &   -  &    0.25    \\   
    134105.1+395945  &   y           &      17.3           &       -11.6           &     0.172          &    1FGL J1341.3+3951   &  2.5$\pm$0.21    &    0         &   -  &    0.50    \\   
    134223.4-313557  &   -           &      15.8           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    134240.3+093911  &   -           &      15.7           &       -12.3           &    $>$ 0.6$_{(18.9)}$    &  3FGL J1342.7+0945  &  1.9$\pm$0.16 &    0$^{+}$   &   -  &    0.10    \\    
    134419.1+390655  &   -           &    $>$16            &     $>$-12.7          &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    134525.1+231038  &   -           &      15.5           &       -12.6           &     0.32           &    -                   &  -               &    0$^{+}$   &   -  &    0.05    \\   
    134545.0+702903  &   -           &      16             &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    134630.0+014219  &   -           &      17.1           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    134833.6-063508  &   -           &      15.5           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    134853.4+075647  &   y           &      16.3           &       -11.9           &     0.25           &    -                   &  -               &    0         &   -  &    0.25    \\   
    135120.8+111453  &   y           &      15.8           &       -11.3           &    $>$ 0.51$_{(18.3)}$        &  2FGL J1351.4+1115  &  1.5$\pm$0.19    &    0 &   -  &    1.00    \\    
    135132.9-263318  &   -           &      15.3           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    135159.6+041212  &   -           &      15.8           &       -12.6           &     0.257          &    -                   &  -               &    0$^{+}$   &   -  &    0.05    \\   
    135206.8+425237  &   -           &      15.6           &       -12.6           &    $>$ 0.5$_{(18.2)}$         &    -                   &  -    &    0$^{+}$   &   -  &    0.05    \\   
    135328.0+560056  &   y           &      16.3           &       -11.8           &     0.4$^{*}$      &    -                   &  -               &    0         &   -  &    0.31    \\   
    135345.1-393710  &   -           &      16             &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    135908.8+332206  &   -           &      15.7           &       -12.9           &     0.442          &    -                   &  -               &    0$^{+}$   &   -  &    0.03    \\   
    140022.0-400823  &   -           &      15.9           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    140108.7-232235  &   -           &    $>$15            &     $>$-11.8          &    $>$ 0.34$_{(16.7)}$        &    -                   &  -    &    0$^{+}$   &   -  &    0.31    \\   
    140117.7+250150  &   -           &      15.8           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    140136.7+135003  &   y           &      17.6$^{*}$     &       -12.6$^{*}$     &     0.211          &    -                   &  -               &    0         &   -  &    0.05    \\   
    140203.8+674104  &   -           &      15.6           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    140350.2+243304  &   -           &      16.9           &       -12.6           &     0.34           &    -                   &  -               &    0$^{+}$   &   -  &    0.05    \\   
    140449.6+655431  &   y           &      16.6           &       -12             &     0.363          &     3FGL J1404.8+6554  &  2.1$\pm$0.14    &    0         &   -  &    0.20    \\    
    140450.8+040202  &   y           &      15.7           &       -11.2           &    $>$ 0.37$_{(17.1)}$        &     2FGL J1405.1+0405  &  1.9$\pm$0.17    & 0 &   -  &    1.26    \\   
    140519.6+305351  &   -           &      15.5           &       -12.6           &     0.34           &    -                   &  -               &    0$^{+}$   &   -  &    0.05    \\   
    140548.5-133345  &   -           &      17             &       -12.1           &     0.11$^{*}$     &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    140630.0-393509  &   y           &    $>$17.5          &     $>$-11.9          &     0.37           &    -                   &  -               &    2         &   -  &    0.25    \\   
    140630.1+123620  &   y           &      15$^{*}$       &       -12$^{*}$       &    $>$ 0.7$_{(19.7)}$         &    -                   &  -               & 0 &   -  &    0.20    \\    
    140641.4+481824  &   -           &      15.6           &       -12.5           &     0.098$^{*}$    &    -                   &  -               &    0$^{+}$   &   -  &    0.06    \\   
    140642.7+530833  &   y           &      16.1           &       -12.8           &     0.458          &    -                   &  -               &    0         &   -  &    0.03    \\   
    140653.5+272606  &   -           &      15.7           &       -12.2           &     0.203          &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    140659.1+164207  &   y           &      16.8           &       -11.7           &    $>$ 0.54$_{(18.5)}$        &     3FGL J1406.6+1644  &  1.6$\pm$0.21    & 0 &   -  &    0.40    \\   
    140713.0-070939  &   -           &      16.3           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    140919.1+135240  &   y           &      16.6$^{*}$     &       -12.1$^{*}$     &     0.58           &    -                   &  -               &    0         &   -  &    0.16    \\   
    140923.5+593940  &   y           &      16             &       -12             &     0.495          &    -                   &  -               &    0         &   -  &    0.20    \\    
    141029.5+282055  &   y           &      15.8           &       -11.6           &    $>$ 0.54$_{(18.5)}$        &     2FGL J1410.3+2811  &  1.5$\pm$0.23  & 0   &   -  &    0.50    \\   
    141030.8+610012  &   y           &      17.6           &       -12.3           &     0.384          &    -                   &  -               &    0         &   -  &    0.10    \\    
    141140.5+340424  &   y           &      15.7           &       -12.5           &     0.421          &    -                   &  -               &    0         &   -  &    0.06    \\   
    141335.6+230957  &   -           &      15.2           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    141358.4+764455  &   -           &    $>$15            &     $>$-12            &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    141409.2+343058  &   y           &      15.7           &       -12.4           &     0              &    -                   &  -               &    0         &   -  &    0.08    \\   
    141446.2+163907  &   -           &      17.1           &       -12.8           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    141756.6+254325  &   y           &      17.2           &       -11             &     0.24           &     2FGL J1418.1+2539  &  2.0$\pm$0.19    &    3         &   -  &    2.00    \\    
    141826.3-023333  &   y           &      15.5           &       -11             &    $>$ 0.356$_{(16.9)}$       &     2FGL J1418.4-0234  &  1.7$\pm$0.07    & 3 &   -  &    2.00    \\    
    141900.3+773229  &   -           &      16             &       -11.7           &    $>$ 0.27$^{(f)}$        &     2FGL J1419.4+7730  &  1.8$\pm$0.24    & 0    &   -  &    0.40    \\   
    141905.0+133346  &   -           &      16.9           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    142238.8+580155  &   y           &      17.5           &       -11.1           &     0.638          &    1FGL J1422.2+5757   &  1.4$\pm$0.29    &    0         &   -  &    1.58    \\   
    142421.1+370552  &   y           &      16.3           &       -12.4           &     0.29           &    -                   &  -               &    0         &   -  &    0.08    \\   
    142422.9+343356  &   y           &      16.6           &       -12             &     0.576          &    -                   &  -               &    0         &   -  &    0.20    \\    
    142452.6-143101  &   -           &      15.7           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    142645.5+241523  &   y           &      16.3           &       -12.1           &    $>$ 0.7$_{(20.0)}$         &    -                   &  -               & 0 &   -  &    0.16    \\   
    142700.3+234800  &   y           &      15.4           &       -10.3           &    $>$ 0.604$^{(c)}$       &     2FGL J1427.0+2347  &  1.8$\pm$0.02    &    4 &   y  &    10.0    \\   
    142710.5+054130  &   -           &      16.2           &       -12.1           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    142739.5-252102  &   y           &    $>$17            &     $>$-11.8          &     0.31           &    -                   &  -               &    2         &   -  &    0.31    \\   
    142745.8+390832  &   y           &      15.4           &       -12.4           &     0.165          &    -                   &  -               &    0         &   -  &    0.08    \\   
    142832.6+424020  &   y           &      18             &       -10.7           &     0.129          &     2FGL J1428.6+4240  &  1.3$\pm$0.12    &    0         &   y  &    3.98    \\   
    142918.1-013854  &   -           &      17.3           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    143109.5+271020  &   -           &      16             &       -12.4           &     0.2            &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    143211.6+764355  &   -           &      15.9           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    143327.6+244117  &   y           &      15.7           &       -12.2           &    $>$ 0.62$_{(19.0)}$        &    -                   &  -               & 0 &   -  &    0.12    \\   
    143657.7+563925  &   y           &      16.8           &       -11.6           &    $>$ 0.43$_{(17.6)}$        &     2FGL J1437.1+5640  &  1.5$\pm$0.16    & 0 &   -  &    0.50    \\   
    143803.2-031511  &   -           &    $>$16            &     $>$-12.6          &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    143824.0+085724  &   -           &      15.4$^{*}$     &       -12.7$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    143825.5+120418  &   y           &      16.3           &       -12             &     0              &    -                   &  -               &    0         &   -  &    0.20    \\    
    143917.4+393242  &   y           &      15.9           &       -11.2           &     0.344          &     2FGL J1439.2+3932  &  1.7$\pm$0.17    &    0         &   -  &    1.26    \\   
    143921.2-124312  &   -           &      15.9           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    143924.4+390411  &   -           &      15.5           &       -12.4           &     0.17           &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    144248.2+120040  &   y           &      17.12          &       -11.16          &     0.16           &     2FGL J1442.7+1159  &  1.4$\pm$0.18    &    3         &   y  &    1.38    \\   
    144434.9+633606  &   y           &      17.4           &       -12.1           &     0.297          &    -                   &  -               &    0         &   -  &    0.16    \\   
    144503.7+080202  &   -           &    $>$17            &     $>$-12.3          &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    144506.2-032612  &   y           &      15.6           &       -11.6           &    $>$ 0.31$_{(16.5)}$        &     3FGL J1445.0-0328  &  2.0$\pm$0.12    & 0 &   -  &    0.50    \\   
    144644.8-182925  &   -           &      16.2           &       -12.2           &     0              &     3FGL J1446.8-1831  &  1.7$\pm$0.21    &    1         &   -  &    0.12    \\   
    144800.5+360831  &   y           &      15.4           &       -11.3           &     0              &     2FGL J1448.0+3608  &  1.9$\pm$0.09    &    0         &   -  &    1.00    \\    
    144941.8-091000  &   -           &      15.8           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    145044.4-065005  &   -           &      16.1           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    145127.7+635419  &   y           &      17.6$^{*}$     &       -12$^{*}$       &     0.65           &     3FGL J1451.2+6355  &  1.9$\pm$0.20    &    0         &   -  &    0.20    \\    
    145234.1+461728  &   -           &      15.8           &       -12.5           &     0.256          &    -                   &  -               &    0$^{+}$   &   -  &    0.06    \\   
    145400.8-120154  &   -           &      15.2           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    145603.6+504826  &   y           &      17.3           &       -11.7           &    $>$ 0.49$_{(18.1)}$        &    -                   &  -    &    0         &   -  &    0.40    \\   
    145631.5+635035  &   -           &      15.8           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    145820.7+412101  &   -           &      15.5           &       -12.4           &     0.17           &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    150101.8+223806  &   y           &      15.1           &       -11             &     0.235          &     2FGL J1501.0+2238  &  1.8$\pm$0.07    &    0         &   -  &    2.00    \\    
    150224.1+165850  &   -           &      15.5           &       -12.6           &     0.191          &    -                   &  -               &    0$^{+}$   &   -  &    0.05    \\   
    150340.6-154113  &   y           &      17.6           &       -10.9           &    $>$ 0.38$_{(17.2)}$        &     2FGL J1503.7-1541  &  1.8$\pm$0.15    & 0 &   -  &    2.51    \\   
    150425.6-004742  &   -           &      15.3           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    150426.7+302405  &   -           &      15.8           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    150525.4-824231  &   -           &      17.3           &       -12.1           &     0              &     3FGL J1504.5-8242  &  2.3$\pm$0.17    &    1         &   -  &    0.16    \\   
    150554.5+101123  &   -           &    $>$17            &     $>$-12.8          &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    150637.1-054004  &   y           &      17.1           &       -12             &     0.51           &    -                   &  -               &    2         &   -  &    0.20    \\    
    150654.7-215925  &   -           &    $>$15            &     $>$-12.2          &     0.13$^{*}$     &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    150716.4+172103  &   -           &      15.7           &       -12.3           &     0.565          &     3FGL J1507.4+1725  &  1.8$\pm$0.20    &    0$^{+}$   &   -  &    0.10    \\    
    150842.6+270908  &   y           &      17.8           &       -11.4           &     0.27           &     2FGL J1508.5+2709  &  2.0$\pm$0.27    &    3         &   -  &    0.79    \\   
    151041.1+333504  &   y           &      17.7           &       -11.3           &     0.114          &    -                   &  -               &    0         &   -  &    1.00    \\    
    151136.8-165326  &   -           &      15.8           &       -12             &    $>$ 0.56$_{(18.6)}$        &    -                   &  -    &    0$^{+}$   &   -  &    0.20    \\    
    151148.5-051346  &   -           &      17.2           &       -11.2           &     0              &     2FGL J1511.8-0513  &  2.2$\pm$0.12    &    1         &   -  &    1.26    \\   
    151154.8+562936  &   -           &      17             &       -13             &     0.56           &    -                   &  -               &    0$^{+}$   &   -  &    0.02    \\   
    151212.7-225508  &   -           &      15.6           &       -11.7           &     0              &     3FGL J1512.2-2255  &  1.9$\pm$0.12    &    1         &   -  &    0.40    \\   
    151433.7+190319  &   y           &      15.5           &       -12.5           &    $>$ 0.54$_{(18.5)}$        &    -                   &  -    &    0         &   -  &    0.06    \\   
    151549.8-305817  &   -           &      15.5           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    151556.1+242620  &   y           &      16.3           &       -12.6           &     0.228          &    -                   &  -               &    0         &   -  &    0.05    \\   
    151618.7-152344  &   y           &    $>$17            &     $>$-11.7          &    $>$ 0.54$_{(18.5)}$        &    -                   &  -               &  2&   -  &    0.40    \\   
    151641.5+291810  &   y           &      16.5           &       -12.1           &     0.13           &    -                   &  -               &    0         &   -  &    0.16    \\   
    151747.5+652523  &   y           &      16.7           &       -11             &     0.702          &     2FGL J1518.0+6526  &  1.7$\pm$0.13    &    0         &   -  &    2.00    \\    
    151826.6+075222  &   -           &      16.4           &       -11.9           &     0.37           &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    152110.6+104054  &   -           &      16.5           &       -12.8           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    152213.8-074818  &   -           &      15.6           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    152316.0+583515  &   -           &      16             &       -12.5           &     0.35           &    -                   &  -               &    0$^{+}$   &   -  &    0.06    \\   
    152624.8-070223  &   -           &      15.1$^{*}$     &       -12.6$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    152646.6-153026  &   -           &      15.8           &       -11.8           &    $>$ 0.43$_{(17.6)}$        &    -                   &  -    &    0$^{+}$   &   -  &    0.31    \\   
    152913.5+381217  &   y           &      15.7           &       -12             &    $>$ 0.59$_{(18.8)}$        &    -                   &  -    &    0         &   -  &    0.20    \\    
    153120.7+564907  &   -           &      15.3           &       -12.8           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    153202.2+301628  &   y           &      15.2           &       -11.5           &     0.065          &    1FGL J1531.8+3018   &  1.8$\pm$0.23    &    0         &   -  &    0.63    \\   
    153311.2+185429  &   y           &      16.9           &       -11.4           &     0.305          &     3FGL J1533.2+1852  &  1.9$\pm$0.18    &    0         &   -  &    0.79    \\   
    153324.2+341640  &   y           &      15.6           &       -11.8           &     0              &     3FGL J1533.5+3416  &  1.9$\pm$0.16    &    0         &   -  &    0.31    \\   
    153500.7+532037  &   y           &      17.2           &       -11.5           &    $>$ 0.59$_{(18.8)}$        &     3FGL J1534.4+5323  &  2.0$\pm$0.20    &  0 &  -  &    0.63    \\   
    153623.0+122211  &   -           &      15.9           &       -12.7           &     0.36           &    -                   &  -               &    0$^{+}$   &   -  &    0.04    \\   
    153646.7+013800  &   y           &    $>$17            &     $>$-11.7          &     0.311          &    -                   &  -               &    0         &   -  &    0.40    \\   
    153737.0+340148  &   -           &      17.2           &       -12.9           &     0.327          &    -                   &  -               &    0$^{+}$   &   -  &    0.03    \\   
    153812.5+010824  &   -           &      17.2           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    153941.2-112835  &   -           &      15.1           &       -11.7           &     0              &     3FGL J1539.8-1128  &  2.1$\pm$0.16    &    1         &   -  &    0.40    \\   
    153955.2-181436  &   -           &      15.6           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    154015.9+815505  &   y           &      16.2           &       -11.1           &     0              &     2FGL J1538.1+8159  &  1.5$\pm$0.16    &    0         &   -  &    1.58    \\   
    154203.0-291509  &   -           &      17.3           &       -11.9           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.25    \\   
    154418.7+045821  &   y           &      16.3           &       -12.1           &     0.326          &    -                   &  -               &    0         &   -  &    0.16    \\   
    154433.1+322148  &   -           &      15.3           &       -12.6           &    $>$ 0.52$_{(18.3)}$        &    -                   &  -    &    0$^{+}$   &   -  &    0.05    \\   
    154604.2+081913  &   y           &      15.6           &       -11.6           &    $>$ 0.35$_{(16.9)}$        &     2FGL J1546.1+0820  &  1.6$\pm$0.21  & 0       &- &    0.50    \\   
    154712.1-280221  &   -           &      15.8           &       -12.1           &    $>$ 0.57$_{(18.7)}$        &     3FGL J1547.1-2801  &  1.7$\pm$0.17  & 0$^{+}$ &- &    0.16    \\   
    154819.1-025903  &   -           &      15.4           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    154849.7-225102  &   y           &      16.3           &       -11.1           &     0.192          &     2FGL J1548.8-2251  &  1.9$\pm$0.13    &    0         &   -  &    1.58    \\   
    154902.0+482157  &   -           &      17.2           &       -12.5           &     0              &    -                   &  -               &   0$^{+}$     &   - &    0.06    \\   
    154918.6+423500  &   -           &      16             &       -12.6           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.05    \\   
    154952.0-065907  &   -           &      16.4           &       -11.6           &     0              &     2FGL J1549.7-0657  &  2.1$\pm$0.13    &    1         &   -  &    0.50    \\   
    154954.5+582607  &   -           &      16.5           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    155053.2-082246  &   -           &      15.5           &       -11.8           &     0              &    -                   &  -               &    1         &   -  &    0.31    \\   
    155210.2+315909  &   y           &    $>$18            &     $>$-12.3          &     0.584          &    -                   &  -               &    0         &   -  &    0.10    \\    
    155412.0+241426  &   y           &      15.9           &       -11.8           &     0.301          &    -                   &  -               &    0         &   -  &    0.31    \\   
    155424.1+201125  &   y           &    $>$17            &     $>$-11.4          &     0.273          &     3FGL J1554.4+2010  &  2.3$\pm$0.18    &    0         &   -  &    0.79    \\   
    155432.5-121325  &   -           &      15.8           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    155500.3+155929  &   -           &      16.2$^{*}$     &       -12.2$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    155534.8-231217  &   -           &      16.6           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    155543.0+111124  &   y           &      15.6           &       -10.4           &    $>$ 0.443$^{(d)}$       &     2FGL J1555.7+1111  &  1.7$\pm$0.02 &  0      &   y  &    7.94    \\   
    155603.6+662214  &   -           &      17.6           &       -11.5           &     0              &    -                   &  -               &    1         &   -  &    0.63    \\   
    155720.8+094321  &   -           &    $>$17            &     $>$-12.4          &     0.201          &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    155850.3-034552  &   -           &      15             &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    155900.6+451657  &   y           &      16             &       -12.6           &    $>$ 0.7$_{(19.7)}$          &    -                   &  -   & 0            &   -  &    0.05    \\   
    155941.9+634415  &   -           &      15.7           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    160005.3-252439  &   -           &      16             &       -12             &     0              &     3FGL J1559.8-2525  &  1.9$\pm$0.24    &    1         &   -  &    0.20    \\    
    160022.1+331307  &   -           &      16.2           &       -12.3           &     0.087          &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    160218.0+305109  &   y           &      15.6           &       -12             &    $>$ 0.47$_{(18.0)}$        &    -                   &  -               &  0&   -  &    0.20    \\    
    160258.8+421203  &   -           &    $>$17            &     $>$-11.8          &     0.466          &    -                   &  -               &    0$^{+}$   &   -  &    0.31    \\   
    160446.5+334521  &   y           &      16.3           &       -12.3           &     0.177          &    -                   &  -               &    0         &   -  &    0.10    \\    
    160519.0+542059  &   y           &      17.9           &       -12             &     0.212          &    -                   &  -               &    0         &   -  &    0.20    \\    
    160533.1+091745  &   -           &      15.8           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    160620.8+563017  &   y           &    $>$17.5          &     $>$-11.9          &     0.45           &     3FGL J1606.1+5630  &  2.0$\pm$0.19    &    0         &   -  &    0.25    \\   
    161004.0+671026  &   y           &    $>$17            &     $>$-11.8          &     0.067$^{*}$    &    -                   &  -               &    0         &   -  &    0.31    \\   
    161049.9+725046  &   -           &      15.2           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    161204.8-043815  &   y           &      17.4           &       -12.1           &    $>$ 0.7$_{(19.7)}$         &    -                   &  -               &  2 &  -  &    0.16    \\   
    161239.4+415207  &   -           &      16             &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    161624.2-065732  &   -           &      15.9           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    161632.9+375603  &   y           &      15.8$^{*}$     &       -11.6$^{*}$     &     0.2            &    -                   &  -               &    2         &   -  &    0.50    \\   
    161639.0+613157  &   -           &      16.3           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    161731.8+824106  &   -           &      15.2           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    161737.7-104734  &   -           &      15.6           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    161757.9+602416  &   -           &      15.7           &       -13             &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    161921.6+760508  &   -           &      15             &       -13             &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    162044.3+343511  &   -           &      16.4           &       -12.5           &     0.36           &    -                   &  -               &    0$^{+}$   &   -  &    0.06    \\   
    162115.2-003140  &   y           &      16             &       -12.2           &    $>$ 0.52$_{(18.4)}$        &    -                   &  -               & 0 &   -  &    0.12    \\   
    162259.2+440142  &   y           &      15.8           &       -12.2           &    $>$ 0.5$_{(18.2)}$         &    -                   &  -               & 0 &   -  &    0.12    \\   
    162330.5+085724  &   -           &    $>$17.5          &     $>$-12.1          &     0.53$^{*}$     &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    162332.3+284129  &   y           &      15.3           &       -12.3           &    $>$ 0.7$_{(19.8)}$         &    -                   &  -               & 0  &  -  &    0.10    \\    
    162625.8+351341  &   y           &      16             &       -12             &    $>$ 0.49$_{(18.1)}$        &     3FGL J1626.1+3512  &  1.7$\pm$0.23    &  0 &   - &    0.20    \\    
    162642.8+080314  &   -           &      16.5           &       -12.7           &     0.25           &    -                   &  -               &    0$^{+}$   &   -  &    0.04    \\   
    162646.0+630048  &   -           &      16.6           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    162839.0+252756  &   y           &      16             &       -12             &     0.22           &    -                   &  -               &    0         &   -  &    0.20    \\    
    163119.7+102404  &   -           &      16.2           &       -12.8           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    163124.7+421702  &   y           &      16.5           &       -12.2           &     0.47           &    -                   &  -               &    2         &   -  &    0.12    \\   
    163309.0+700550  &   -           &      15.9           &       -12.8           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    163516.9+371228  &   -           &      15.7           &       -12.2           &     0.182          &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    163559.4+183158  &   -           &      16.4$^{*}$     &       -12.5$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    163658.4-124836  &   y           &    $>$17            &     $>$-11.7          &     0.24           &    -                   &  -               &    0         &   -  &    0.40    \\   
    163801.6+732615  &   y           &      16.1           &       -12.2           &     0              &     3FGL J1637.8+7325  &  1.9$\pm$0.23    &    0         &   -  &    0.12    \\   
    164014.9+685234  &   -           &      15.8           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    164213.9+654308  &   -           &      15.8           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    164220.3+221143  &   y           &      16.5           &       -12             &     0.592          &    -                   &  -               &    0         &   -  &    0.20    \\    
    164328.9-064619  &   -           &      15.3           &       -12             &     0              &     2FGL J1643.5-0641  &  2.1$\pm$0.16    &    0$^{+}$   &   -  &    0.20    \\    
    164345.6-111925  &   -           &      15.5$^{*}$     &       -12.5$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    164419.9+454644  &   y           &      16.3           &       -12             &     0.224          &    -                   &  -               &    0         &   -  &    0.20    \\    
    164549.6+792129  &   -           &      17.6$^{*}$     &       -12$^{*}$       &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    164721.5-865015  &   -           &    $>$16            &     $>$-12.1          &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    164845.1+800512  &   -           &      16.3           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    165139.9+721824  &   y           &      16.2           &       -12.1           &     0              &     3FGL J1651.6+7219  &  1.8$\pm$0.19    &    0         &   -  &    0.16    \\   
    165220.1+444923  &   -           &      16.7           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    165221.1+493253  &   y           &      17             &       -12.2           &     0              &    -                   &  -               &    0         &   -  &    0.12    \\   
    165249.9+402310  &   y           &      15.5           &       -12.5           &    $>$ 0.31$_{(16.4)}$        &    -                   &  -    &    0         &   -  &    0.06    \\   
    165312.2+761726  &   -           &      15.2           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    165352.2+394536  &   y           &      17.9           &       -10.2           &     0.03           &     2FGL J1653.9+3945  &  1.7$\pm$0.03    &    3         &   y  &    12.6    \\   
    165504.1+660100  &   -           &      15.5$^{*}$     &       -13$^{*}$       &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    170238.5+311543  &   y           &      15.4           &       -12.3           &    $>$ 0.47$_{(17.9)}$        &     3FGL J1702.6+3116  &  1.4$\pm$0.15 & 0    &   -  &    0.10    \\    
    170550.2+641826  &   -           &      15             &       -13             &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    170622.7+063847  &   -           &      15.5           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    170941.6+623918  &   -           &      15$^{*}$       &       -13$^{*}$       &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    171105.8+120812  &   -           &      15.6           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    171108.6+024404  &   -           &      16.4           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    171116.6+572518  &   -           &      16.2           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    171419.7+371612  &   -           &      16.1           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    171512.2+030935  &   -           &      16.6$^{*}$     &       -11.4$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.79    \\   
    171531.4+205935  &   -           &      16.9           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    171553.2+884415  &   -           &      16.2           &       -12.3           &     0              &     3FGL J1711.6+8846  &  1.6$\pm$0.18    &    1         &   -  &    0.10    \\    
    171841.4+360522  &   -           &      16.2           &       -12.7           &     0.35           &    -                   &  -               &    0$^{+}$   &   -  &    0.04    \\   
    171921.4+120721  &   -           &      15.3           &       -12.3           &     0              &     3FGL J1719.3+1206  &  2.1$\pm$0.18    &    1         &   -  &    0.10    \\    
    172447.1+320210  &   -           &      15.7           &       -12.5           &     0.2            &    -                   &  -               &    0$^{+}$   &   -  &    0.06    \\   
    172504.3+115215  &   y           &      15.5           &       -11             &    $>$ 0.18$_{(14.8)}$        &     2FGL J1725.0+1151  &  1.9$\pm$0.06 &  0   &   y  &    2.00    \\    
    172818.6+501310  &   y           &      16.5           &       -11.1           &     0.055          &     2FGL J1728.2+5015  &  1.8$\pm$0.13    &    0         &   y  &    1.58    \\   
    172918.7+525559  &   y           &      16.1           &       -11.9           &     0.349$^{*}$    &    -                   &  -               &    0         &   -  &    0.25    \\   
    173044.7+380454  &   -           &      15.5           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    173328.9+451950  &   y           &      16.1           &       -12.5           &     0.317          &    -                   &  -               &    0         &   -  &    0.06    \\   
    173605.2+203301  &   -           &      16.3           &       -11.5           &     0              &     2FGL J1735.9+2033  &  1.5$\pm$0.12    &    1         &   -  &    0.63    \\   
    173725.7+712358  &   -           &      17             &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    173730.7+324319  &   -           &    $>$16            &     $>$-12.7          &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    174017.3+432450  &   -           &      17.3           &       -12.8           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    174108.9-733814  &   -           &      16.4           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    174357.8+193509  &   y           &      17.9           &       -11.2           &     0.08           &     2FGL J1744.1+1934  &  1.6$\pm$0.15    &    3         &   y  &    1.26    \\   
    174419.7+185218  &   -           &      15.3           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    174702.5+493801  &   y           &      17.8$^{*}$     &       -12.1$^{*}$     &     0.46$^{*}$     &    -                   &  -               &    0         &   -  &    0.16    \\   
    175052.7+550750  &   -           &      15.6           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    175156.8+655117  &   -           &      15.7           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    175600.6+332924  &   -           &      15.4           &       -12.9           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    175615.9+552218  &   y           &      16.8           &       -11.2           &    $>$ 0.47$_{(17.9)}$        &     2FGL J1756.5+5523  &  1.8$\pm$0.17  & 0   &   -  &    1.26    \\   
    175713.0+703337  &   y           &      16.4           &       -11.5           &     0.407          &     3FGL J1756.9+7032  &  1.7$\pm$0.24    &    0         &   -  &    0.63    \\   
    175949.1+703718  &   y           &      17.1           &       -12.1           &     0              &    -                   &  -               &    0         &   -  &    0.16    \\   
    180002.0+281045  &   -           &      16.4           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    180354.3+654825  &   y           &      16             &       -12.7           &     0.085$^{*}$    &    -                   &  -               &    0         &   -  &    0.04    \\   
    180409.3+562122  &   -           &      17.1           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    180432.3+614120  &   -           &      15.1           &       -12.9           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    180451.3+322026  &   -           &      16             &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    181403.4+382810  &   -           &      15.9           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    182020.9+362343  &   -           &      16.3           &       -12.1           &     0              &     2FGL J1820.6+3625  &  1.8$\pm$0.25    &    1         &   -  &    0.16    \\   
    182419.0+430949  &   -           &      17.6$^{*}$     &       -11.9$^{*}$     &     0              &     2FGL J1823.8+4312  &  2.3$\pm$0.17    &    1         &   -  &    0.25    \\   
    182531.9+601922  &   -           &    $>$15            &     $>$-12.6          &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    182833.5-592054  &   -           &      17.6$^{*}$     &       -11.9$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    183141.0+422130  &   -           &      15.4           &       -13             &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    183200.9+382137  &   -           &      15.4$^{*}$     &       -12.3$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    183806.7-600032  &   -           &      15.5           &       -12.1           &     0              &     3FGL J1838.5-6006  &  1.9$\pm$0.14    &    1         &   -  &    0.16    \\   
    183820.6-602522  &   -           &      15.9$^{*}$     &       -12$^{*}$       &     0.121          &    -                   &  -               &    0$^{+}$   &   -  &    0.20    \\    
    183849.1+480234  &   y           &      15.8           &       -11.1           &     0.3$^{*}$      &     2FGL J1838.7+4759  &  1.7$\pm$0.10    &    0         &   -  &    1.58    \\   
    184120.3+590608  &   y           &      16.5           &       -12.5           &     0.53           &    -                   &  -               &    0         &   -  &    0.06    \\   
    184207.4+521702  &   -           &      16.7           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    184511.6+641709  &   -           &      16.5           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    184514.1+555242  &   -           &      16.3           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    184642.6+561627  &   -           &      16.7           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    184822.5+653657  &   y           &    $>$15            &     $>$-11.6          &     0.364          &    -                   &  -               &    0         &   -  &    0.50    \\   
    184948.5+690241  &   -           &      15.1           &       -13.1           &     0              &    -                   &  -               &    1         &   -  &    0.02    \\   
    185352.0+671355  &   y           &      17.2$^{*}$     &       -12$^{*}$       &     0.212          &    -                   &  -               &    0         &   -  &    0.20    \\    
    192024.9+693537  &   -           &      15.2           &       -12.9           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    192242.2-745356  &   -           &      16.4           &       -12.2           &     0              &     2FGL J1922.6-7454  &  2.0$\pm$0.21    &    1         &   -  &    0.12    \\   
    192527.1-722044  &   -           &      15.3           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    193517.5+751933  &   -           &      16             &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    193656.1-471950  &   y           &      17.7           &       -11.2           &     0.265          &     2FGL J1936.8-4721  &  1.6$\pm$0.16    &    0         &   -  &    1.26    \\   
    194306.7-351006  &   -           &      17.3           &       -11.6           &     0.049          &     3FGL J1943.2-3510  &  2.6$\pm$0.12    &    0$^{+}$   &   -  &    0.50    \\   
    194422.3-452331  &   -           &      16.4           &       -11.7           &     0              &     3FGL J1944.1-4523  &  1.6$\pm$0.26    &    1         &   -  &    0.40    \\   
    194615.2-520848  &   -           &      15.8           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    194714.7-762343  &   -           &    $>$17            &     $>$-11.7          &     0.218          &    -                   &  -               &    0$^{+}$   &   -  &    0.40    \\   
    195500.6-160338  &   -           &      16             &       -11.8           &     0              &     2FGL J1954.4-1607  &  2.1$\pm$0.15    &    1         &   -  &    0.31    \\   
    195502.8-564028  &   -           &      16             &       -11.7           &     0              &     2FGL J1955.0-5639  &  1.9$\pm$0.19    &    1         &   -  &    0.40    \\   
    195945.6-472519  &   -           &      15.4           &       -11.3           &     0              &     2FGL J1959.9-4727  &  1.7$\pm$0.09    &    1         &   -  &    1.00    \\    
    200053.9-364226  &   -           &      16.8           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    200204.1-573645  &   -           &      15.6           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    200925.3-484953  &   y           &      16.3           &       -10.3           &     0.071          &     2FGL J2009.5-4850  &  1.8$\pm$0.05    &    0         &   y  &    10.0    \\   
    201002.9-244737  &   -           &      15.4           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    202429.3-084804  &   -           &      16.3           &       -11.7           &     0              &     3FGL J2024.4-0848  &  1.7$\pm$0.14    &    1         &   -  &    0.40    \\   
    202630.7+764448  &   -           &      16.6           &       -12             &     0              &     3FGL J2026.3+7644  &  1.8$\pm$0.19    &    1         &   -  &    0.20    \\    
    203156.0-345850  &   -           &      16.4           &       -12.4           &     0.124          &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    203451.0-420038  &   -           &      15.6           &       -12             &     0              &     2FGL J2034.7-4201  &  2.0$\pm$0.20    &    1         &   -  &    0.20    \\    
    203508.6-471708  &   -           &      15.2           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    203649.4-332830  &   -           &      16.4           &       -11.4           &     0              &     3FGL J2036.6-3325  &  1.3$\pm$0.25    &    1         &   -  &    0.79    \\   
    203844.9-263632  &   y           &    $>$17            &     $>$-12            &     0.44           &    -                   &  -               &    0         &   -  &    0.20    \\    
    204006.6-462017  &   -           &      16.4           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    204150.2-373339  &   -           &      17.5           &       -11.5           &     0.098          &     3FGL J2041.7-3732  &  1.8$\pm$0.17    &    0$^{+}$   &   -  &    0.63    \\   
    204201.9-731913  &   -           &      16.5           &       -12.2           &     0              &     2FGL J2042.8-7317  &  2.3$\pm$0.21    &    1         &   -  &    0.12    \\   
    204600.5-343017  &   -           &    $>$16            &     $>$-12.1          &     0.425          &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    204735.9-290858  &   y           &    $>$17            &     $>$-12            &     0.33           &    -                   &  -               &    2         &   -  &    0.20    \\    
    204921.7-003926  &   y           &      16.6           &       -12.1           &     0.25           &    -                   &  -               &    2         &   -  &    0.16    \\   
    205253.9-261511  &   -           &      15.6           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    205456.8+001537  &   y           &    $>$17            &     $>$-12            &     0.151          &     3FGL J2055.0+0016  &  1.7$\pm$0.20    &    0         &   -  &    0.20    \\    
    205528.2-002116  &   y           &    $>$18            &     $>$-10.9          &     0.44           &     2FGL J2055.4-0023  &  1.4$\pm$0.23    &    0         &   -  &    2.51    \\   
    205938.5-003755  &   y           &      16             &       -12.4           &     0.335          &    -                   &  -               &    0         &   -  &    0.08    \\   
    210002.9-350622  &   -           &      15.5           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    210050.6-430532  &   -           &      16.3           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    210123.0-454949  &   -           &      16.3           &       -11.5           &     0              &    -                   &  -               &    1         &   -  &    0.63    \\   
    210123.8+091324  &   -           &      16.7           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    210421.9-021238  &   -           &      15.5           &       -11.8           &     0              &     3FGL J2104.2-0211  &  1.5$\pm$0.21    &    0$^{+}$   &   -  &    0.31    \\   
    210451.0+050320  &   -           &      15.1           &       -11.9           &     0              &    -                   &  -               &    1         &   -  &    0.25    \\   
    210844.7-025034  &   -           &      15.8           &       -11.8           &     0.15           &     2FGL J2108.7-0246  &  1.7$\pm$0.20    &    3         &   -  &    0.31    \\   
    211011.1-861847  &   -           &      15.4           &       -12             &     0              &     3FGL J2108.6-8619  &  1.7$\pm$0.27    &    1         &   -  &    0.20    \\    
    211243.0+081835  &   -           &      15.6           &       -11.8           &     0              &     2FGL J2112.5+0818  &  1.9$\pm$0.19    &    1         &   -  &    0.31    \\   
    212125.4-831914  &   -           &      16             &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    212319.3+064623  &   -           &      15.4           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    212521.9+174304  &   -           &      15$^{*}$       &       -12$^{*}$       &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    213004.7-563222  &   -           &      15.2           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    213103.2-274657  &   y           &      16.1           &       -11.5           &    $>$ 0.38$_{(17.2)}$        &     3FGL J2130.8-2745  &  1.7$\pm$0.11    & 0 &   -  &    0.63    \\   
    213135.4-091523  &   y           &      16.4           &       -11.4           &     0.449          &     2FGL J2131.6-0914  &  2.1$\pm$0.16    &    0         &   -  &    0.79    \\   
    213151.5-251558  &   y           &      17.5           &       -11.7           &    $>$ 0.86$^{(g)}$        &     3FGL J2131.8-2516  &  2.0$\pm$0.15    &    2 &   -  &    0.40    \\   
    213306.3-281536  &   -           &      15.1           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    213510.9+224307  &   -           &      16.8           &       -12.6           &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    213515.4+012443  &   -           &      16.4           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    213537.0-145837  &   -           &      15.7$^{*}$     &       -12.3$^{*}$     &     0.211          &    -                   &  -               &    0$^{+}$   &   -  &    0.10    \\    
    213852.7-205347  &   y           &      16.7           &       -11.6           &     0.29           &     2FGL J2139.1-2054  &  1.4$\pm$0.28    &    0         &   -  &    0.50    \\   
    214130.8+211526  &   -           &      15.5           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    214442.0-181800  &   -           &      16.1           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\   
    214533.3-043439  &   y           &      16.5           &       -12             &     0.069          &    -                   &  -               &    0         &   -  &    0.20    \\    
    214552.2+071927  &   y           &      17.5           &       -11.7           &     0.237          &     3FGL J2145.7+0717  &  2.7$\pm$0.13    &    0         &   -  &    0.40    \\   
    214608.7-375120  &   -           &      16$^{*}$       &       -12.6$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    214636.9-134400  &   -           &      15.7           &       -11.5           &    $>$ 0.42$_{(17.5)}$        &     2FGL J2146.6-1345  &  1.6$\pm$0.11 & 0$^{+}$ & - &    0.63    \\   
    214924.0-563112  &   -           &    $>$15            &     $>$-12.6          &     0              &    -                   &  -               &    1         &   -  &    0.05    \\   
    215015.5-141049  &   y           &      17.8           &       -11.3           &     0.22           &     2FGL J2150.2-1412  &  2.0$\pm$0.19    &    0         &   -  &    1.00    \\    
    215214.1-120541  &   y           &      16.3           &       -12             &     0.121$^{*}$    &    -                   &  -               &    0         &   -  &    0.20    \\    
    215258.3+172459  &   -           &      15             &       -12.6           &     0.283$^{*}$    &     2FGL J2152.4+1735  &  2.2$\pm$0.18    &    0$^{+}$   &   -  &    0.05    \\   
    215305.3-004230  &   y           &      17.5           &       -11.6           &     0.341          &     3FGL J2152.9-0045  &  1.9$\pm$0.19    &    0         &   -  &    0.50    \\   
    215511.8-253751  &   -           &      15.8           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    215601.6+181837  &   -           &      16.4           &       -11.4           &     0              &     3FGL J2156.0+1818  &  1.9$\pm$0.14    &    1         &   -  &    0.79    \\   
    215852.0-301332  &   y           &      15.5           &       -10             &     0.117$^{*}$    &     2FGL J2158.8-3013  &  1.8$\pm$0.02    &    0         &   y  &    20.0    \\   
    220107.1+050436  &   -           &      15.5           &       -11.6           &     0              &    -                   &  -               &    1         &   -  &    0.50    \\   
    220123.8+294934  &   -           &      15.6           &       -11.3           &     0              &    -                   &  -               &    1         &   -  &    1.00    \\    
    220146.9-145439  &   -           &      15.7           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    220155.8-170700  &   y           &      16.8           &       -12             &     0.169          &    -                   &  -               &    0         &   -  &    0.20    \\    
    220451.3-181536  &   -           &    $>$15            &     $>$-12            &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    221108.3-000302  &   y           &      16.3           &       -12             &     0.362          &    -                   &  -               &    0         &   -  &    0.20    \\    
    221109.8-002327  &   y           &      15.2           &       -12.5           &     0.447          &    -                   &  -               &    0         &   -  &    0.06    \\   
    221728.4-310620  &   y           &    $>$17            &     $>$-12            &     0.46           &    -                   &  -               &    0         &   -  &    0.20    \\    
    222028.7+281355  &   -           &      15.5           &       -12             &     0              &     3FGL J2220.3+2812  &  1.8$\pm$0.19    &    1         &   -  &    0.20    \\    
    222129.2-522527  &   y           &      15.9           &       -11.3           &    $>$ 0.34$_{(16.7)}$        &     2FGL J2221.6-5223  &  2.1$\pm$0.14 & 0    &   -  &    1.00    \\    
    222253.8-175321  &   y           &      17.2           &       -11.9           &     0.29           &    -                   &  -               &    0         &   -  &    0.25    \\   
    222512.6+113600  &   -           &      15.5           &       -12.3           &     0              &    -                   &  -               &    1         &   -  &    0.10    \\    
    222610.9-840622  &   -           &      16.1           &       -12.1           &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    223248.7-202226  &   -           &      16.4           &       -11.7           &     0              &     3FGL J2232.9-2021  &  2.1$\pm$0.15    &    1         &   -  &    0.40    \\   
    223301.1+133601  &   y           &    $>$17            &     $>$-11.6          &     0.214          &    -                   &  -               &    0         &   -  &    0.50    \\   
    223529.5-151642  &   -           &      15.5           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    223812.7-394018  &   y           &      15$^{*}$       &       -11.6$^{*}$     &     0.25           &    -                   &  -               &    0         &   -  &    0.50    \\   
    224354.7+202103  &   y           &      15.7           &       -10.9           &     0              &     2FGL J2243.9+2021  &  1.8$\pm$0.05    &    0         &   y  &    2.51    \\   
    224448.0-000619  &   y           &      15.9           &       -12             &    $>$ 0.7$_{(19.51)}$         &    -                   &  -   &    0         &   -  &    0.20    \\    
    224604.9+154435  &   -           &      15.5           &       -12.4           &     0              &     2FGL J2246.3+1549  &  2.6$\pm$0.13    &    1         &   -  &    0.08    \\   
    224642.0-520640  &   -           &      17.6           &       -11.1           &     0.098          &     2FGL J2246.8-5203  &  1.7$\pm$0.21    &    0         &   -  &    1.58    \\   
    224727.9-545206  &   -           &    $>$17            &     $>$-12.4          &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.08    \\   
    224833.3+322334  &   -           &      15.7           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    224910.7-130002  &   y           &    $>$17            &     $>$-11.2          &    $>$ 0.5$_{(18.2)}$         &    -                   &  -    &    2         &   -  &    1.26    \\   
    225135.5+151722  &   -           &      15.2           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    225147.5-320612  &   y           &    $>$18            &     $>$-11.3          &     0              &    -                   &  -               &    0         &   -  &    1.00    \\    
    225332.5-334304  &   -           &      16.5$^{*}$     &       -11.7$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.40    \\   
    225354.2+140436  &   y           &      15.5           &       -12.1           &     0.327          &     2FGL J2254.1+1401  &  2.2$\pm$0.15    &    0         &   -  &    0.16    \\   
    225613.3-330338  &   y           &      16.5           &       -12             &    $>$ 0.44$_{(17.7)}$        &    -                   &  -    & 0            &   -  &    0.20    \\    
    225818.9-552537  &   y           &      15.8           &       -11.7           &     0.479          &     2FGL J2258.8-5524  &  1.8$\pm$0.24    &    0         &   -  &    0.40    \\   
    230039.7-533111  &   -           &      17.2           &       -12.1           &     0.263          &    -                   &  -               &    0$^{+}$   &   -  &    0.16    \\   
    230329.8+032156  &   -           &      15.5           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    230436.7+370507  &   y           &      16.3           &       -11.5           &     0              &     2FGL J2304.7+3703  &  1.7$\pm$0.20    &    0         &   -  &    0.63    \\   
    230526.9-674304  &   -           &    $>$16            &     $>$-12.8          &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    230634.9-110348  &   y           &    $>$16.8          &     $>$-12.2          &     0              &    -                   &  -               &    2         &   -  &    0.12    \\   
    230717.3-423616  &   -           &    $>$17            &     $>$-12.2          &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.12    \\   
    230722.0-120517  &   y           &      16.5           &       -11.8           &    $>$ 0.47$_{(18.0)}$        &     3FGL J2307.4-1208  &  1.8$\pm$0.19 & 0    &   -  &    0.31    \\   
    230814.8-160446  &   -           &      15.6$^{*}$     &       -12.1$^{*}$     &     0              &    -                   &  -               &    1         &   -  &    0.16    \\   
    230846.8-221948  &   y           &      16.8           &       -12.1           &     0.137          &    -                   &  -               &    0         &   -  &    0.16    \\   
    230940.8-363248  &   -           &      15.8           &       -11.5           &     0              &     2FGL J2309.8-3627  &  1.6$\pm$0.16    &    1         &   -  &    0.63    \\   
    231027.5-371912  &   y           &      17.4           &       -11.9           &    $>$ 1.03$^{(g)}$        &    -                   &  -               &    2 &   -  &    0.25    \\   
    231306.4-550406  &   -           &      15.7           &       -12.5           &     0              &    -                   &  -               &    1         &   -  &    0.06    \\   
    231347.8-692330  &   -           &      17.5           &       -11.9           &     0              &     3FGL J2312.9-6923  &  1.8$\pm$0.21    &    1         &   -  &    0.25    \\   
    231731.9-453359  &   -           &      15.8           &       -11.8           &     0              &     2FGL J2317.3-4534  &  2.1$\pm$0.12    &    1         &   -  &    0.31    \\   
    231752.7-144324  &   -           &      15.3           &       -12             &     0              &    -                   &  -               &    1         &   -  &    0.20    \\    
    231952.8-011626  &   y           &      15.7           &       -12.3           &     0.28           &    -                   &  -               &    0         &   -  &    0.10    \\    
    232244.0+343613  &   y           &      16.1           &       -11.8           &     0.094          &     2FGL J2322.6+3435  &  1.7$\pm$0.24    &    0         &   -  &    0.31    \\   
    232254.4-491630  &   -           &      15.6           &       -11.7           &    $>$ 0.38$_{(17.2)}$        &     2FGL J2323.0-4918  &  1.8$\pm$0.24 & 0$^{+}$& -  &    0.40    \\   
    232305.0-174802  &   -           &      15.8           &       -11.4           &     0.717          &    -                   &  -               &    0$^{+}$   &   -  &    0.79    \\   
    232444.6-404049  &   y           &      15.8           &       -10.9           &    $>$ 0.24$_{(15.6)}$        &     2FGL J2324.7-4042  &  1.8$\pm$0.10   & 0  &   -  &    2.51    \\   
    232538.1+164642  &   -           &      15.4           &       -11.8           &     0              &     2FGL J2325.4+1650  &  2.1$\pm$0.21    &    1         &   -  &    0.31    \\   
    232606.8-042816  &   -           &      15.4           &       -11.7           &     0              &    -                   &  -               &    0$^{+}$   &   -  &    0.40    \\   
    232914.2+375414  &   -           &      16             &       -11.5           &    $>$ 0.2$^{(f)}$         &     2FGL J2329.2+3755  &  1.8$\pm$0.13    &    0 &   -  &    0.63    \\   
    233016.1-233641  &   -           &      15.3           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    233352.3-241659  &   -           &      16.2           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    233653.7-232626  &   -           &      17.3$^{*}$     &       -12.5$^{*}$     &     0.12$^{*}$     &    -                   &  -               &    0$^{+}$   &   -  &    0.06    \\   
    233816.1-494343  &   -           &    $>$16            &     $>$-12.4          &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    233920.8-740435  &   -           &      15.9           &       -11.8           &     0              &     3FGL J2338.7-7401  &  1.9$\pm$0.11    &    1         &   -  &    0.31    \\   
    234333.5+343950  &   y           &      17.2           &       -11.5           &     0.36           &     2FGL J2343.6+3437  &  1.5$\pm$0.27    &    2         &   -  &    0.63    \\   
    234538.4-144928  &   y           &      16.6           &       -12             &     0.224          &    -                   &  -               &    0         &   -  &    0.20    \\    
    235023.3-243602  &   y           &    $>$16            &     $>$-12.1          &     0.19           &    -                   &  -               &    2         &   -  &    0.16    \\   
    235034.3-300604  &   -           &      15.1           &       -11.9           &     0.23           &     2FGL J2350.2-3002  &  2.2$\pm$0.17    &    0$^{+}$   &   -  &    0.25    \\   
    235318.8+202032  &   -           &      15.5           &       -12.4           &     0              &    -                   &  -               &    1         &   -  &    0.08    \\   
    235612.1+403644  &   -           &      16.2           &       -12.1           &     0.331          &     2FGL J2356.1+4034  &  1.7$\pm$0.17    &    0         &   -  &    0.16    \\   
    235725.1-171234  &   -           &      15.2           &       -12.8           &     0              &    -                   &  -               &    1         &   -  &    0.03    \\   
    235729.9-171802  &   y           &      17.3           &       -11.2           &    $>$ 0.85$^{(g)}$        &     3FGL J2357.4-1716  &  1.8$\pm$0.13    &    0 &   -  &    1.26    \\   
    235907.8-303740  &   y           &      17.1           &       -11             &     0.165          &     2FGL J2359.0-3037  &  1.9$\pm$0.17    &    0         &   y  &    2.00    \\    
    235921.3-131129  &   -           &      15.3           &       -12.7           &     0              &    -                   &  -               &    1         &   -  &    0.04    \\   
    235955.3+314600  &   -           &      15.3           &       -12.2           &     0              &    -                   &  -               &    1         &   -  &    0.12    \\

\end{longtable}
